Equivalence of Local Complementation and Euler Decomposition in the Qutrit ZX-calculus

In this paper, we give a modified version of the qutrit ZX-calculus, by which we represent qutrit graph states as diagrams and prove that the qutrit version of local complementation property is true if and only if the qutrit Hadamard gate $H$ has an Euler decomposition into $4\pi/3$-green and red rotations. This paves the way for studying the completeness of qutrit ZX-calculus for qutrit stabilizer quantum mechanics.

==> Qutrits/HadaDecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=rsn] (1) at (0.5, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (2) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=gsn] (5) at (0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (6) at (-0.5, -0) {$H$};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (4.center) to (6);
		\draw (8.center) to (2);
		\draw (2) to (1);
		\draw (1) to (5);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/HadaDecom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style={H box}] (2) at (-0.75, -0) {$H$};
		\node [style=none] (3) at (-0.25, -0) {$=$};
		\node [style=gsn] (4) at (0.25, -0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (5) at (0.25, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (6) at (0.25, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (2);
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/HadaDecomSingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=rsn] (2) at (0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (3) at (-0.5, -0) {$H$};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=rsn] (7) at (0.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (8) at (0.5, -0) {$2$\nodepart{lower}$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (3);
		\draw (4.center) to (7);
		\draw (7) to (8);
		\draw (8) to (2);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bialgebraflase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=rn] (5) at (-1.5, -0.5) {};
		\node [style=gn] (6) at (-2.25, -0) {};
		\node [style=rn] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-0.75, -0) {};
		\node [style=none] (9) at (0.25, -0) {$=$};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (1.75, -0) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=rn] (15) at (1, 1.25) {};
		\node [style=none] (16) at (2.25, -1.25) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=gn] (18) at (1.75, 0.5) {};
		\node [style=gn] (19) at (2.25, -0.75) {};
		\node [style=rn] (20) at (1.75, -0) {};
		\node [style=gn] (21) at (1, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (4) to (7);
		\draw (7) to (1.center);
		\draw (6) to (3.center);
		\draw (8.center) to (5);
		\draw (5) to (2.center);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (12.center) to (18);
		\draw [bend right=15, looseness=1.00] (15) to (22.center);
		\draw (18) to (11.center);
		\draw (18) to (15);
		\draw (13.center) to (20);
		\draw (20) to (10.center);
		\draw [bend left=45, looseness=1.50] (15) to (10.center);
		\draw (22.center) to (17.center);
		\draw (10.center) to (16.center);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/bialgebraflaseprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.5) {};
		\node [style=rn] (1) at (4.75, -0.25) {};
		\node [style=gn] (2) at (5.25, -1) {};
		\node [style=none] (3) at (4, -1) {};
		\node [style=rn] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-3.25, -0.25) {$=$};
		\node [style=none] (6) at (5.25, -1.5) {};
		\node [style=gn] (7) at (4.75, 0.25) {};
		\node [style=none] (8) at (4.75, -0.25) {};
		\node [style=rn] (9) at (4, 1) {};
		\node [style=none] (10) at (5.25, 1) {};
		\node [style=rn] (11) at (-5, -0.75) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=none] (13) at (-5.75, -1.25) {};
		\node [style=none] (14) at (-4.25, -1.25) {};
		\node [style=gn] (15) at (-4.25, -0.25) {};
		\node [style=none] (16) at (5.25, -1) {};
		\node [style=none] (17) at (-5, 1.25) {};
		\node [style=none] (18) at (-4.25, -0.25) {};
		\node [style=gn] (19) at (4, -1) {};
		\node [style=gn] (20) at (-5.75, -0.25) {};
		\node [style=none] (21) at (4, -1.5) {};
		\node [style=gn] (22) at (-2.5, -0.25) {};
		\node [style=none] (23) at (-2.5, -1.25) {};
		\node [style=none] (24) at (-1, -0.25) {};
		\node [style=none] (25) at (-1, -1.25) {};
		\node [style=rn] (26) at (-2, 0.5) {};
		\node [style=gn] (27) at (-1, -0.25) {};
		\node [style=none] (28) at (-1.25, 1.25) {};
		\node [style=rn] (29) at (-1.25, 0.5) {};
		\node [style=none] (30) at (-2, -1.25) {};
		\node [style=none] (31) at (-0.25, -0.25) {$=$};
		\node [style=gn] (32) at (0.5, -0.25) {};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (34) at (2.5, -0.25) {};
		\node [style=none] (35) at (2.5, -1.5) {};
		\node [style=rn] (36) at (1, 0.5) {};
		\node [style=gn] (37) at (2.5, -0.25) {};
		\node [style=none] (38) at (2, 1.25) {};
		\node [style=rn] (39) at (2, 0.5) {};
		\node [style=none] (40) at (1.5, -1) {};
		\node [style=rn] (41) at (1, 1.25) {};
		\node [style=none] (42) at (3.25, -0.25) {$=$};
		\node [style=none] (43) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw [bend right=15, looseness=1.00] (9) to (3.center);
		\draw (7) to (8.center);
		\draw (7) to (9);
		\draw (15) to (14.center);
		\draw (15) to (4);
		\draw (4) to (17.center);
		\draw (20) to (13.center);
		\draw (18.center) to (11);
		\draw (11) to (0.center);
		\draw (4) to (20);
		\draw (20) to (11);
		\draw (12.center) to (1);
		\draw (1) to (16.center);
		\draw [bend left=45, looseness=1.50] (9) to (16.center);
		\draw (3.center) to (21.center);
		\draw (16.center) to (6.center);
		\draw (27) to (25.center);
		\draw (27) to (29);
		\draw (29) to (28.center);
		\draw (22) to (23.center);
		\draw [bend left, looseness=1.00] (24.center) to (26);
		\draw (26) to (30.center);
		\draw (29) to (22);
		\draw [bend left, looseness=1.25] (22) to (26);
		\draw (26) to (22);
		\draw (26) to (24.center);
		\draw (37) to (35.center);
		\draw (37) to (39);
		\draw (39) to (38.center);
		\draw (32) to (33.center);
		\draw (34.center) to (36);
		\draw (39) to (32);
		\draw (32) to (36);
		\draw [bend right=15, looseness=1.00] (41) to (32);
		\draw (41) to (36);
		\draw [bend left, looseness=1.75] (41) to (34.center);
		\draw [bend left=15, looseness=1.00] (41) to (40.center);
		\draw (9) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cogreencommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, 0.75) {};
		\node [style=gn] (1) at (2, 1.5) {};
		\node [style=none] (2) at (3.5, 0.5) {};
		\node [style=none] (3) at (4.5, 2) {};
		\node [style=rn] (4) at (4, 1.5) {};
		\node [style=none] (5) at (-1.5, -1.75) {$=$};
		\node [style=rn] (6) at (2, 0.75) {};
		\node [style=gn] (7) at (4, 1) {};
		\node [style=gn] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (3.5, 2) {};
		\node [style=none] (10) at (-2, 2.25) {$=$};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=none] (12) at (0.25, 2.25) {$=$};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (4.5, 0.5) {};
		\node [style=gn] (15) at (4.25, -1.5) {};
		\node [style=none] (16) at (4, -2.25) {};
		\node [style=none] (17) at (4.25, -1) {};
		\node [style=none] (18) at (-4.75, 3) {};
		\node [style=gn] (19) at (-4.75, 2.5) {};
		\node [style=none] (20) at (-5, 1.5) {};
		\node [style=none] (21) at (-4.5, 1.5) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (-1.25, 0.25) {};
		\node [style=none] (24) at (-0.75, 3) {};
		\node [style=gn] (25) at (-0.75, 2.5) {};
		\node [style=gn] (26) at (-1.25, 2) {};
		\node [style=gn] (27) at (-0.25, 2) {};
		\node [style=rn] (28) at (-1.25, 0.75) {};
		\node [style=rn] (29) at (-0.25, 0.75) {};
		\node [style=none] (30) at (1.75, 3.25) {};
		\node [style=gn] (31) at (2.5, 2.25) {};
		\node [style=gn] (32) at (0.75, 2.25) {};
		\node [style=none] (33) at (3, 2.25) {$=$};
		\node [style=gn] (34) at (1.75, 2.75) {};
		\node [style=none] (35) at (2.5, -0.25) {};
		\node [style=rn] (36) at (0.75, 0.25) {};
		\node [style=rn] (37) at (2.5, 0.25) {};
		\node [style=none] (38) at (0.75, -0.25) {};
		\node [style=none] (39) at (4, 3) {};
		\node [style=gn] (40) at (4.5, 2) {};
		\node [style=gn] (41) at (3.5, 2) {};
		\node [style=gn] (42) at (4, 2.5) {};
		\node [style=none] (43) at (4.5, -0) {};
		\node [style=none] (44) at (4.5, 0.5) {};
		\node [style=none] (45) at (3.5, 0.5) {};
		\node [style=rn] (46) at (3.5, 0.5) {};
		\node [style=none] (47) at (3.5, -0) {};
		\node [style=rn] (48) at (4.5, 0.5) {};
		\node [style=none] (49) at (3.25, -3.75) {};
		\node [style=gn] (50) at (2.5, -2.25) {};
		\node [style=none] (51) at (1.75, -3.75) {};
		\node [style=none] (52) at (2.5, -0.75) {};
		\node [style=none] (53) at (3.5, -1.75) {$=$};
		\node [style=gn] (54) at (-3, 2.5) {};
		\node [style=gn] (55) at (-3.5, 2) {};
		\node [style=gn] (56) at (-2.5, 2) {};
		\node [style=rn] (57) at (-2.5, 1) {};
		\node [style=rn] (58) at (-3.5, 1) {};
		\node [style=none] (59) at (-3, 3) {};
		\node [style=none] (60) at (-3.5, 0.5) {};
		\node [style=none] (61) at (-2.5, 0.5) {};
		\node [style=none] (62) at (-4, 2.25) {$=$};
		\node [style=gn] (63) at (-4.25, -1.25) {};
		\node [style=none] (64) at (-4.75, -3.25) {};
		\node [style=none] (65) at (-4.25, -0.75) {};
		\node [style=rn] (66) at (-4.75, -3.25) {};
		\node [style=none] (67) at (-5, -1.75) {$=$};
		\node [style=none] (68) at (-4.75, -3.25) {};
		\node [style=none] (69) at (-4.75, -3.75) {};
		\node [style=gn] (70) at (-4.25, -2.75) {};
		\node [style=none] (71) at (-4.25, -1.25) {};
		\node [style=rn] (72) at (-4.25, -2.25) {};
		\node [style=none] (73) at (-3.75, -3.75) {};
		\node [style=rn] (74) at (-3.75, -3.25) {};
		\node [style=none] (75) at (-3.75, -3.25) {};
		\node [style=none] (76) at (-3.75, -3.25) {};
		\node [style=none] (77) at (-4.25, -1.25) {};
		\node [style=none] (78) at (-2, -3.75) {};
		\node [style=none] (79) at (-3, -3.75) {};
		\node [style=none] (80) at (-2, -3.25) {};
		\node [style=none] (81) at (-2.5, -0.75) {};
		\node [style=rn] (82) at (-2, -3.25) {};
		\node [style=gn] (83) at (-2.5, -1.25) {};
		\node [style=none] (84) at (-2, -3.25) {};
		\node [style=rn] (85) at (-3, -3.25) {};
		\node [style=gn] (86) at (-2.5, -2.75) {};
		\node [style=none] (87) at (-3, -3.25) {};
		\node [style=none] (88) at (-3.5, -1.75) {$=$};
		\node [style=none] (89) at (-3, -3.25) {};
		\node [style={H box}] (90) at (-2.5, -2.25) {$H$};
		\node [style={H box}] (91) at (-2.5, -1.75) {$H$};
		\node [style={H box}] (92) at (-2, -1.75) {$H$};
		\node [style={H box}] (93) at (-1.75, -2.75) {$H$};
		\node [style={H box}] (94) at (-3.25, -2.5) {$H$};
		\node [style={H box}] (95) at (-3, -1.75) {$H$};
		\node [style=none] (96) at (0, -1.75) {$=$};
		\node [style=gn] (97) at (-0.75, -2.25) {};
		\node [style=none] (98) at (-1.25, -3.25) {};
		\node [style=none] (99) at (-0.25, -3.25) {};
		\node [style=none] (100) at (-1.25, -3.75) {};
		\node [style=none] (101) at (-0.75, -0.75) {};
		\node [style=rn] (102) at (-0.25, -3.25) {};
		\node [style={H box}] (103) at (-0.75, -1.25) {$H$};
		\node [style=none] (104) at (-0.25, -3.75) {};
		\node [style=none] (105) at (-0.25, -3.25) {};
		\node [style=gn] (106) at (-0.75, -2.75) {};
		\node [style=none] (107) at (-1.25, -3.25) {};
		\node [style=rn] (108) at (-1.25, -3.25) {};
		\node [style={H box}] (109) at (-0.75, -1.75) {$H$};
		\node [style=none] (110) at (0.25, -3.25) {};
		\node [style=none] (111) at (0.25, -3.25) {};
		\node [style={H box}] (112) at (0.75, -1.75) {$H$};
		\node [style=none] (113) at (0.25, -3.75) {};
		\node [style={H box}] (114) at (0.75, -1.25) {$H$};
		\node [style=none] (115) at (1.25, -3.75) {};
		\node [style=none] (116) at (1.25, -3.25) {};
		\node [style=gn] (117) at (0.75, -2.25) {};
		\node [style=none] (118) at (1.5, -1.75) {$=$};
		\node [style=gn] (119) at (0.75, -2.25) {};
		\node [style=rn] (120) at (0.25, -3.25) {};
		\node [style=none] (121) at (1.25, -3.25) {};
		\node [style=none] (122) at (0.75, -0.75) {};
		\node [style=rn] (123) at (1.25, -3.25) {};
		\node [style={H box}] (124) at (2.25, -2.75) {$H$};
		\node [style={H box}] (125) at (2, -3.25) {$H$};
		\node [style={H box}] (126) at (2.75, -2.75) {$H$};
		\node [style={H box}] (127) at (3, -3.25) {$H$};
		\node [style={H box}] (128) at (2.5, -1.75) {$H$};
		\node [style={H box}] (129) at (2.5, -1.25) {$H$};
		\node [style=none] (130) at (4.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (6);
		\draw [style=none] (13.center) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (6) to (1);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (8);
		\draw [style=none, bend right=23, looseness=1.00] (14.center) to (7);
		\draw [style=none] (7) to (4);
		\draw [style=none, bend left=23, looseness=1.00] (4) to (9.center);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (3.center);
		\draw [bend right=23, looseness=1.00] (7) to (2.center);
		\draw (8) to (6);
		\draw (1) to (0);
		\draw [bend right=23, looseness=1.00] (15) to (16.center);
		\draw (15) to (17.center);
		\draw [style=none, bend right=45, looseness=1.25] (20.center) to (19);
		\draw [bend right=60, looseness=1.25] (19) to (21.center);
		\draw (19) to (18.center);
		\draw (25) to (24.center);
		\draw (23.center) to (28);
		\draw (28) to (27);
		\draw (27) to (25);
		\draw (26) to (25);
		\draw (29) to (26);
		\draw (22.center) to (29);
		\draw [bend left=60, looseness=1.50] (28) to (26);
		\draw [bend right=60, looseness=1.25] (29) to (27);
		\draw [bend left, looseness=1.00] (28) to (26);
		\draw [bend right, looseness=1.00] (29) to (27);
		\draw (34) to (30.center);
		\draw (31) to (34);
		\draw (32) to (34);
		\draw (8) to (32);
		\draw (1) to (31);
		\draw (38.center) to (36);
		\draw (35.center) to (37);
		\draw [bend left=15, looseness=1.00] (13.center) to (32);
		\draw [bend right=15, looseness=1.00] (11.center) to (31);
		\draw (42) to (39.center);
		\draw (40) to (42);
		\draw (41) to (42);
		\draw (47.center) to (46);
		\draw (43.center) to (48);
		\draw [bend left=15, looseness=1.00] (2.center) to (9.center);
		\draw [bend right=15, looseness=1.00] (14.center) to (3.center);
		\draw (50) to (52.center);
		\draw (59.center) to (54);
		\draw (54) to (55);
		\draw (54) to (56);
		\draw (56) to (58);
		\draw (60.center) to (58);
		\draw (55) to (57);
		\draw (57) to (61.center);
		\draw [style=none, bend right=23, looseness=1.00] (76.center) to (70);
		\draw [style=none] (70) to (72);
		\draw [style=none, bend left=23, looseness=1.00] (72) to (71.center);
		\draw [style=none, bend right=23, looseness=1.00] (72) to (77.center);
		\draw [bend right=23, looseness=1.00] (70) to (64.center);
		\draw (63) to (65.center);
		\draw (69.center) to (66);
		\draw (73.center) to (74);
		\draw [bend left=15, looseness=1.00] (64.center) to (71.center);
		\draw [bend right=15, looseness=1.00] (76.center) to (77.center);
		\draw (28) to (26);
		\draw (29) to (27);
		\draw (13.center) to (32);
		\draw (11.center) to (31);
		\draw (2.center) to (9.center);
		\draw (14.center) to (40);
		\draw [bend right, looseness=1.00] (74) to (63);
		\draw [bend left, looseness=1.00] (64.center) to (63);
		\draw [style=none, bend right=23, looseness=1.00] (80.center) to (86);
		\draw [bend right=23, looseness=1.00] (86) to (87.center);
		\draw (83) to (81.center);
		\draw (79.center) to (85);
		\draw (78.center) to (82);
		\draw [bend right=45, looseness=1.00] (82) to (83);
		\draw [bend left, looseness=1.25] (87.center) to (83);
		\draw [style=none, bend right=23, looseness=1.00] (99.center) to (106);
		\draw [bend right=23, looseness=1.00] (106) to (107.center);
		\draw (97) to (101.center);
		\draw (100.center) to (108);
		\draw (104.center) to (102);
		\draw [bend right, looseness=1.00] (102) to (97);
		\draw [bend left, looseness=1.00] (107.center) to (97);
		\draw (86) to (83);
		\draw (106) to (97);
		\draw [style=none, bend right, looseness=1.00] (116.center) to (119);
		\draw [bend left, looseness=1.25] (119) to (111.center);
		\draw (117) to (122.center);
		\draw (113.center) to (120);
		\draw (115.center) to (123);
		\draw [bend left=15, looseness=1.00] (123) to (117);
		\draw [bend left, looseness=1.00] (111.center) to (117);
		\draw (119) to (117);
		\draw (51.center) to (50);
		\draw (49.center) to (50);
		\draw [bend right, looseness=0.75] (130.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlnotslide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (-2, 0.5) {$=$};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=rn] (4) at (-2.5, 0.75) {};
		\node [style=gn] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=rn] (7) at (-0.5, -0) {};
		\node [style=gn] (8) at (-1.5, 1) {};
		\node [style=gn] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=rn] (14) at (3.25, -0) {};
		\node [style=none] (15) at (3.25, -0.5) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (3.75, 0.5) {$=$};
		\node [style=none] (18) at (4.25, -0.75) {};
		\node [style=none] (19) at (5.25, -0.25) {};
		\node [style=none] (20) at (4.25, 1.25) {};
		\node [style=gn] (21) at (2.25, 0.5) {};
		\node [style=gn] (22) at (4.25, -0.25) {};
		\node [style=rn] (23) at (5.25, 0.75) {};
		\node [style=gn] (24) at (4.25, -0.25) {};
		\node [style=none] (25) at (3.25, 1) {};
		\node [style=none] (26) at (2.25, -0.5) {};
		\node [style=none] (27) at (5.25, 1.5) {};
		\node [style=none] (28) at (3.25, -3.25) {};
		\node [style=none] (29) at (4.25, -3.75) {};
		\node [style=none] (30) at (-3.5, -3.25) {};
		\node [style=rn] (31) at (-1.5, -2.25) {};
		\node [style=none] (32) at (-1.5, -1.5) {};
		\node [style=gn] (33) at (5.25, -2) {};
		\node [style=none] (34) at (-2.5, -1.75) {};
		\node [style=none] (35) at (-3.5, -1.75) {};
		\node [style=rn] (36) at (4.25, -3) {};
		\node [style=none] (37) at (4.25, -2) {};
		\node [style=none] (38) at (2.25, -3.25) {};
		\node [style=rn] (39) at (2.25, -2.25) {};
		\node [style=none] (40) at (-2.5, -3.25) {};
		\node [style=none] (41) at (-0.5, -1.75) {};
		\node [style=none] (42) at (-0.5, -3.75) {};
		\node [style=none] (43) at (-2, -2.25) {$=$};
		\node [style=gn] (44) at (5.25, -2) {};
		\node [style=none] (45) at (3.75, -2.5) {$=$};
		\node [style=gn] (46) at (-0.5, -3.25) {};
		\node [style=rn] (47) at (-3.5, -2.75) {};
		\node [style=none] (48) at (5.25, -1.5) {};
		\node [style=none] (49) at (-1.5, -3.25) {};
		\node [style=gn] (50) at (-2.5, -2.25) {};
		\node [style=none] (51) at (2.25, -1.75) {};
		\node [style=none] (52) at (3.25, -1.75) {};
		\node [style=gn] (53) at (3.25, -2.75) {};
		\node [style=gn] (54) at (-0.5, -3.25) {};
		\node [style=none] (55) at (5.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (4) to (6.center);
		\draw (1.center) to (4);
		\draw (5) to (3.center);
		\draw (5) to (4);
		\draw (12.center) to (8);
		\draw (8) to (9);
		\draw (7) to (10.center);
		\draw (9) to (13.center);
		\draw (11.center) to (7);
		\draw [bend left, looseness=1.00] (9) to (7);
		\draw [bend right=15, looseness=1.00] (9) to (7);
		\draw (26.center) to (21);
		\draw (14) to (25.center);
		\draw (15.center) to (14);
		\draw (21) to (16.center);
		\draw (21) to (14);
		\draw (18.center) to (24);
		\draw (24) to (22);
		\draw (23) to (27.center);
		\draw (22) to (20.center);
		\draw (19.center) to (23);
		\draw [bend right, looseness=1.00] (22) to (23);
		\draw [bend left=15, looseness=1.00] (22) to (23);
		\draw (52.center) to (53);
		\draw (39) to (38.center);
		\draw (51.center) to (39);
		\draw (53) to (28.center);
		\draw (53) to (39);
		\draw (48.center) to (33);
		\draw (33) to (44);
		\draw (36) to (29.center);
		\draw (44) to (55.center);
		\draw (37.center) to (36);
		\draw [bend right, looseness=1.00] (44) to (36);
		\draw [bend left=15, looseness=1.00] (44) to (36);
		\draw (40.center) to (50);
		\draw (47) to (35.center);
		\draw (30.center) to (47);
		\draw (50) to (34.center);
		\draw (50) to (47);
		\draw (42.center) to (54);
		\draw (54) to (46);
		\draw (31) to (32.center);
		\draw (46) to (41.center);
		\draw (49.center) to (31);
		\draw [bend left, looseness=1.00] (46) to (31);
		\draw [bend right=15, looseness=1.00] (46) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlnotslideprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (6.25, 0.5) {};
		\node [style=none] (1) at (6.25, 1) {};
		\node [style=none] (2) at (5.25, -0.5) {};
		\node [style=none] (3) at (-1.75, 0.25) {$=$};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-3.5, -0.5) {};
		\node [style=gn] (7) at (5.25, -0) {};
		\node [style=gn] (8) at (-3.5, 1) {};
		\node [style=rn] (9) at (-2.5, -0) {};
		\node [style=gn] (10) at (-3.5, 1) {};
		\node [style=none] (11) at (6.25, -0.5) {};
		\node [style=none] (12) at (5.25, 1) {};
		\node [style=none] (13) at (-2.5, -0.75) {};
		\node [style=gn] (14) at (-1, 1) {};
		\node [style=gn] (15) at (-0.5, 0.5) {};
		\node [style=rn] (16) at (0.5, -0.5) {};
		\node [style=rn] (17) at (1, -1) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1.75, 0.25) {$=$};
		\node [style=gn] (23) at (3, -0) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=rn] (25) at (3.5, 0.5) {};
		\node [style=none] (26) at (4, -0.25) {};
		\node [style=rn] (27) at (4, -0.25) {};
		\node [style=none] (28) at (4, 1) {};
		\node [style=none] (29) at (4, -1) {};
		\node [style=none] (30) at (2.5, 1.5) {};
		\node [style=gn] (31) at (2.5, 0.75) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (33) at (4.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (7);
		\draw (0) to (11.center);
		\draw (1.center) to (0);
		\draw (7) to (2.center);
		\draw (7) to (0);
		\draw (4.center) to (10);
		\draw (10) to (8);
		\draw (9) to (13.center);
		\draw (8) to (6.center);
		\draw (5.center) to (9);
		\draw [bend left, looseness=1.00] (8) to (9);
		\draw [bend right=15, looseness=1.00] (8) to (9);
		\draw (14) to (15);
		\draw (17) to (16);
		\draw [bend left, looseness=1.00] (15) to (16);
		\draw [bend right=15, looseness=1.00] (15) to (16);
		\draw (19.center) to (14);
		\draw (14) to (18.center);
		\draw (21.center) to (17);
		\draw (17) to (20.center);
		\draw [bend left=15, looseness=1.00] (23) to (24.center);
		\draw (23) to (25);
		\draw [bend left=15, looseness=1.00] (25) to (26.center);
		\draw (30.center) to (31);
		\draw (31) to (32.center);
		\draw (28.center) to (27);
		\draw (27) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=gn] (1) at (0, 0.25) {};
		\node [style={H box}] (2) at (0.5, -0.25) {$H$};
		\node [style=gn] (3) at (1, -0.75) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (0.center) to (4.center);
		\draw (1) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlz2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style={H box}] (1) at (1, -0.25) {$H$};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=gn] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (6) to (1);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlz3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (-0.5, -0) {};
		\node [style={H box}] (2) at (0, -0) {$H$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (0.5, -0) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw (1) to (2);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzhaddeom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-3, -0) {};
		\node [style=none] (2) at (-3, 2.25) {};
		\node [style=gn] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (0, -0) {$\neq$};
		\node [style=none] (6) at (-1, -1.75) {};
		\node [style=gsn] (7) at (-2.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (8) at (-1.5, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (9) at (-2, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=gn] (10) at (1, 0.25) {};
		\node [style=gn] (11) at (3, 0.25) {};
		\node [style=none] (12) at (3, -1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=gsn] (14) at (2.5, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (15) at (2, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=gsn] (17) at (1.5, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (18) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw (2.center) to (3);
		\draw (0) to (6.center);
		\draw (4.center) to (0);
		\draw (3) to (7);
		\draw (8) to (9);
		\draw (0) to (8);
		\draw (7) to (9);
		\draw (10) to (13.center);
		\draw (18.center) to (10);
		\draw (11) to (12.center);
		\draw (16.center) to (11);
		\draw (10) to (17);
		\draw (14) to (15);
		\draw (11) to (14);
		\draw (17) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzhaddeomprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=gn] (2) at (-1.5, 1.75) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=rsn] (4) at (-0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (5) at (0.5, 2.75) {};
		\node [style=gsn] (6) at (-5, 2.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (7) at (-3.5, 2.25) {};
		\node [style=none] (8) at (-2.5, 1.5) {$=$};
		\node [style=none] (9) at (-5.5, 3.75) {};
		\node [style=gsn] (10) at (-1, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (11) at (-1.5, 2.75) {};
		\node [style=gsn] (12) at (-4, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (13) at (-4.5, 1.75) {$1$\nodepart{lower}$1$};
		\node [style=gn] (14) at (-5.5, 2.75) {};
		\node [style=none] (15) at (-3.5, -0.25) {};
		\node [style=gn] (16) at (0.5, 1.75) {};
		\node [style=gn] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-5.5, 1.5) {};
		\node [style=none] (19) at (1.75, 1.5) {$\Leftrightarrow$};
		\node [style=none] (20) at (2.75, 3.25) {};
		\node [style=none] (21) at (5.25, 0.25) {};
		\node [style=gn] (22) at (5.25, 1.75) {};
		\node [style=rsn] (23) at (3.25, 1.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (24) at (3.75, 0.25) {};
		\node [style=none] (25) at (5.25, 2.75) {};
		\node [style=gn] (26) at (2.75, 2.25) {};
		\node [style=gn] (27) at (3.75, 1.25) {};
		\node [style=none] (28) at (6.25, 2.75) {};
		\node [style=gn] (29) at (6.25, 1.75) {};
		\node [style=none] (30) at (2.75, 1) {};
		\node [style=none] (31) at (6.25, 0.25) {};
		\node [style=rsn] (32) at (5.75, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (33) at (4.5, 1.5) {$=$};
		\node [style=none] (34) at (3.75, 2.75) {};
		\node [style=none] (35) at (-3.75, -4) {};
		\node [style=none] (36) at (-1.25, -4) {};
		\node [style=none] (37) at (-3, -2.75) {$=$};
		\node [style=gn] (38) at (-1.25, -2.5) {};
		\node [style=none] (39) at (-5.75, -2.75) {$\Rightarrow$};
		\node [style=rsn] (40) at (-4.25, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (41) at (-3.75, -1.5) {};
		\node [style=gn] (42) at (-3.75, -3) {};
		\node [style=none] (43) at (-1.25, -1.5) {};
		\node [style=rsn] (44) at (-1.75, -3) {$1$\nodepart{lower}$1$};
		\node [style=none] (45) at (-4.75, -2) {};
		\node [style=none] (46) at (-2.25, -2.5) {};
		\node [style=none] (47) at (2, -2.5) {};
		\node [style=none] (48) at (4.5, -2.5) {};
		\node [style=rn] (49) at (4, -3.25) {};
		\node [style=none] (50) at (0, -2.75) {$\Rightarrow$};
		\node [style=gn] (51) at (1.5, -3.25) {};
		\node [style=none] (52) at (3.5, -2.5) {};
		\node [style=none] (53) at (2.75, -2.75) {$=$};
		\node [style=none] (54) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (18.center);
		\draw (9.center) to (14);
		\draw (17) to (15.center);
		\draw (7.center) to (17);
		\draw (14) to (6);
		\draw (12) to (13);
		\draw (17) to (12);
		\draw (6) to (13);
		\draw (2) to (3.center);
		\draw (11.center) to (2);
		\draw (16) to (1.center);
		\draw (5.center) to (16);
		\draw (2) to (10);
		\draw (0) to (4);
		\draw (16) to (0);
		\draw (10) to (4);
		\draw (26) to (30.center);
		\draw (20.center) to (26);
		\draw (27) to (24.center);
		\draw (34.center) to (27);
		\draw (22) to (21.center);
		\draw (25.center) to (22);
		\draw (29) to (31.center);
		\draw (28.center) to (29);
		\draw (26) to (23);
		\draw (23) to (27);
		\draw (22) to (32);
		\draw (32) to (29);
		\draw (42) to (35.center);
		\draw (41.center) to (42);
		\draw (38) to (36.center);
		\draw (43.center) to (38);
		\draw (40) to (42);
		\draw (44) to (38);
		\draw (45.center) to (40);
		\draw (46.center) to (44);
		\draw (47.center) to (51);
		\draw (52.center) to (49);
		\draw (54.center) to (51);
		\draw (48.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0) {};
		\node [style=gn] (1) at (-6, 0.5) {};
		\node [style=gn] (2) at (-7, 1.5) {};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (4) at (-7, -0) {};
		\node [style=none] (5) at (-6, 2) {};
		\node [style={H box}] (6) at (-6.5, 1) {$H$};
		\node [style={H box}] (7) at (-4.5, 1) {$H$};
		\node [style=none] (8) at (-3.5, -0.75) {};
		\node [style=none] (9) at (-5, -0) {};
		\node [style=gn] (10) at (-5, 1.5) {};
		\node [style=none] (11) at (-5, 2) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=none] (13) at (-3, 0.75) {$=$};
		\node [style=none] (14) at (1.5, 0.75) {$=$};
		\node [style=none] (15) at (3.25, 0.75) {$=$};
		\node [style=none] (16) at (-5.5, 0.75) {$=$};
		\node [style=none] (17) at (-0.5, 0.75) {$=$};
		\node [style={H box}] (18) at (-4, 0.5) {$H$};
		\node [style={H box}] (19) at (-3.5, 0.75) {$H$};
		\node [style={H box}] (20) at (-3.5, -0.5) {$H^\dagger$};
		\node [style={H box}] (21) at (-1, -0) {$H^\dagger$};
		\node [style={H box}] (22) at (-1, 1.25) {$H$};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (-2.5, 1.75) {};
		\node [style=gn] (26) at (-2.5, 1.25) {};
		\node [style=none] (27) at (-2.5, -0.25) {};
		\node [style=rn] (28) at (-1.5, 1.25) {};
		\node [style=gn] (29) at (-2, 0.5) {};
		\node [style=none] (30) at (-2.5, 1.25) {};
		\node [style=rn] (31) at (-1, 0.5) {};
		\node [style=rn] (32) at (-3.5, -0) {};
		\node [style=rn] (33) at (1, 1) {};
		\node [style={H box}] (34) at (1, 0.25) {$H^\dagger$};
		\node [style=gn] (35) at (0.5, 0.5) {};
		\node [style={H box}] (36) at (1, 1.5) {$H$};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=gn] (38) at (0, 1.25) {};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=none] (40) at (1, -0.25) {};
		\node [style=none] (41) at (0, -0.25) {};
		\node [style=none] (42) at (1, 2) {};
		\node [style=gn] (43) at (2, 0.25) {};
		\node [style=none] (44) at (2.75, -0.25) {};
		\node [style=none] (45) at (2, 1.75) {};
		\node [style=rn] (46) at (2.75, 1) {};
		\node [style={H box}] (47) at (2.75, 1.5) {$H$};
		\node [style=none] (48) at (2.75, 2) {};
		\node [style=none] (49) at (2, -0.25) {};
		\node [style={H box}] (50) at (2.75, 0.25) {$H^\dagger$};
		\node [style=none] (51) at (3.75, 1.75) {};
		\node [style=none] (52) at (4.75, 2.5) {};
		\node [style=gn] (53) at (4.75, 1.25) {};
		\node [style=none] (54) at (3.75, -0.25) {};
		\node [style=none] (55) at (4.75, -0.25) {};
		\node [style={H box}] (56) at (4.25, 0.75) {$H$};
		\node [style=gn] (57) at (3.75, 0.25) {};
		\node [style={H box}] (58) at (4.75, 0.75) {$H$};
		\node [style={H box}] (59) at (4.75, 0.25) {$H^\dagger$};
		\node [style={H box}] (60) at (4.75, 1.75) {$H^\dagger$};
		\node [style={H box}] (61) at (4.75, 2.25) {$H$};
		\node [style=none] (62) at (5.25, 0.75) {$=$};
		\node [style=none] (63) at (5.75, 1.75) {};
		\node [style=none] (64) at (6.75, 1.75) {};
		\node [style=gn] (65) at (6.75, 1.25) {};
		\node [style=none] (66) at (5.75, -0.25) {};
		\node [style=none] (67) at (6.75, -0.25) {};
		\node [style={H box}] (68) at (6.25, 0.75) {$H$};
		\node [style=gn] (69) at (5.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (3.center) to (4.center);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (12.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (10) to (7);
		\draw (24.center) to (23.center);
		\draw (25.center) to (27.center);
		\draw [bend left, looseness=1.00] (29) to (30.center);
		\draw (29) to (28);
		\draw (28) to (31);
		\draw (7) to (32);
		\draw (42.center) to (40.center);
		\draw (37.center) to (41.center);
		\draw [bend left, looseness=1.00] (35) to (39.center);
		\draw (33) to (35);
		\draw (48.center) to (44.center);
		\draw (45.center) to (49.center);
		\draw (43) to (46);
		\draw (52.center) to (55.center);
		\draw (51.center) to (54.center);
		\draw (57) to (56);
		\draw (56) to (53);
		\draw (64.center) to (67.center);
		\draw (63.center) to (66.center);
		\draw (69) to (68);
		\draw (68) to (65);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=gn] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style={H box}] (6) at (1, -0.25) {$H^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (5.center) to (1.center);
		\draw (3) to (6);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzsquare2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.75) {};
		\node [style=gn] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style={H box}] (4) at (1, -0.25) {$H^{\dagger}$};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (2.center) to (3.center);
		\draw (0) to (4);
		\draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/controlzsquare3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (0.5, -0) {};
		\node [style=gn] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style={H box}] (6) at (0, -0) {$H^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (0.center) to (3.center);
		\draw (2) to (6);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/copyvars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, -0) {};
		\node [style=none] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=gn] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=gn] (5) at (-2.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-2.5, -0) {};
		\node [style=none] (8) at (-2, -0) {$=$};
		\node [style=none] (9) at (2, 0.25) {$=$};
		\node [style=rn] (10) at (2.5, -0) {};
		\node [style=gn] (11) at (-1.5, -0.25) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (13) at (-1.5, -0.75) {};
		\node [style=gn] (14) at (1.25, 0.25) {};
		\node [style=rn] (15) at (1, -0.25) {};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=rn] (19) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (3) to (4.center);
		\draw [style=none] (5) to (7.center);
		\draw (0) to (6.center);
		\draw [style=none] (12.center) to (10);
		\draw [style=none] (11) to (13.center);
		\draw (14) to (15);
		\draw (14) to (16.center);
		\draw (17.center) to (14);
		\draw [style=none] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/copyvarsprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0) {};
		\node [style=none] (1) at (-5, 0.25) {};
		\node [style=none] (2) at (-6.5, -0) {$=$};
		\node [style=gn] (3) at (-5.5, 0.25) {};
		\node [style=gn] (4) at (2.25, -0.5) {};
		\node [style=none] (5) at (-4.75, -0) {$=$};
		\node [style=rn] (6) at (-5.25, -0.25) {};
		\node [style=rn] (7) at (5.25, 0.5) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (-8, -0) {$=$};
		\node [style=gn] (10) at (-2.5, -0) {};
		\node [style=none] (11) at (-1.75, -0) {$=$};
		\node [style=none] (12) at (-8.5, -0) {};
		\node [style=none] (13) at (-8.5, -0) {};
		\node [style=none] (14) at (5.25, 1) {};
		\node [style=none] (15) at (5.25, -0.5) {};
		\node [style=none] (16) at (-4.25, -0.75) {};
		\node [style=none] (17) at (-8.5, -0.5) {};
		\node [style=none] (18) at (-8.25, 0.75) {};
		\node [style=none] (19) at (-4.25, 0.75) {};
		\node [style=gn] (20) at (-4.25, -0.25) {};
		\node [style=rn] (21) at (-8.5, -0) {};
		\node [style=gn] (22) at (-4.25, 0.25) {};
		\node [style=gn] (23) at (-8.75, 0.75) {};
		\node [style=rn] (24) at (5.25, -0) {};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=rn] (26) at (-2.75, -0.5) {};
		\node [style=rn] (27) at (-7, -0.25) {};
		\node [style=none] (28) at (-7.25, 0.25) {};
		\node [style=none] (29) at (-6.75, 0.5) {};
		\node [style=gn] (30) at (-7.5, 0.75) {};
		\node [style=none] (31) at (-7.5, -0.25) {};
		\node [style=none] (32) at (-7.25, 0.25) {};
		\node [style=none] (33) at (-7.25, 0.25) {};
		\node [style=rn] (34) at (-7.25, 0.25) {};
		\node [style=gn] (35) at (-6, 0.25) {};
		\node [style=none] (36) at (-6, -0.25) {};
		\node [style=none] (37) at (-0.75, -0) {};
		\node [style=gn] (38) at (-1, -0.5) {};
		\node [style=rn] (39) at (-1.25, -0) {};
		\node [style=none] (40) at (4.5, 0.25) {};
		\node [style=gn] (41) at (4.25, -0.25) {};
		\node [style=rn] (42) at (4, 0.25) {};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=gn] (44) at (-0.75, -0) {};
		\node [style=none] (45) at (-0.25, -0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=gn] (47) at (0.5, -0) {};
		\node [style=rn] (48) at (0.25, 0.5) {};
		\node [style=none] (49) at (1, 0.5) {};
		\node [style=none] (50) at (0, -0) {$=$};
		\node [style=none] (51) at (2.25, -0.5) {};
		\node [style=none] (52) at (1.25, -0) {$=$};
		\node [style=gn] (53) at (2, -0) {};
		\node [style=rn] (54) at (1.75, 0.5) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=gn] (56) at (2, -0) {};
		\node [style=none] (57) at (3, -0) {$=$};
		\node [style=none] (58) at (3.5, 0.25) {};
		\node [style=rn] (59) at (3.5, -0.25) {};
		\node [style=none] (60) at (4.75, -0) {$=$};
		\node [style=none] (61) at (-4, -0.5) {$,$};
		\node [style=none] (62) at (5.5, -0.5) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw [bend right=15, looseness=1.25] (3) to (6);
		\draw [bend right=15, looseness=1.00] (6) to (1.center);
		\draw [style=none] (17.center) to (21);
		\draw [style=none] (22) to (19.center);
		\draw [style=none] (23) to (13.center);
		\draw (21) to (18.center);
		\draw [style=none] (15.center) to (24);
		\draw [style=none] (20) to (16.center);
		\draw (10) to (26);
		\draw (10) to (25.center);
		\draw (8.center) to (10);
		\draw [style=none] (14.center) to (7);
		\draw [bend right=15, looseness=1.25] (28.center) to (27);
		\draw [bend right=15, looseness=1.00] (27) to (29.center);
		\draw [style=none] (31.center) to (34);
		\draw [style=none] (30) to (33.center);
		\draw [style=none] (35) to (36.center);
		\draw [bend right=15, looseness=1.25] (39) to (38);
		\draw [bend right=15, looseness=1.00] (38) to (37.center);
		\draw [bend right=15, looseness=1.25] (42) to (41);
		\draw [bend right=15, looseness=1.00] (41) to (40.center);
		\draw (44) to (45.center);
		\draw (43.center) to (44);
		\draw (47) to (48);
		\draw (47) to (49.center);
		\draw (46.center) to (47);
		\draw [bend right=15, looseness=1.25] (54) to (56);
		\draw (53) to (55.center);
		\draw (51.center) to (53);
		\draw [style=none] (58.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/cupswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (1.5, -0) {};
		\node [style=none] (3) at (0.5, -0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=gn] (7) at (-1, -0.25) {};
		\node [style=gn] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.50] (3.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (4.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [bend right=60, looseness=2.00] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/dualizerprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.25) {};
		\node [style=rn] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-5, 0.25) {$=$};
		\node [style=gn] (4) at (-4.25, -0.5) {};
		\node [style=none] (5) at (-5.5, 0.75) {};
		\node [style=gn] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-4.5, -0) {};
		\node [style=gn] (8) at (-6.25, 0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=rn] (10) at (-5.75, -0) {};
		\node [style=rn] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.25) {$=$};
		\node [style=rn] (13) at (-3.25, -0.5) {};
		\node [style=none] (14) at (-2.5, 0.75) {};
		\node [style=none] (15) at (-4.5, -0) {};
		\node [style=gn] (16) at (-4.25, 0.75) {};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=rn] (19) at (2.5, -0.25) {};
		\node [style=gn] (20) at (3, 0.25) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (1.5, 0.25) {$=$};
		\node [style=none] (24) at (0.25, 0.75) {};
		\node [style=rn] (25) at (-0.5, 0.75) {};
		\node [style=rn] (26) at (-0.5, -0.5) {};
		\node [style=rn] (27) at (0.5, -0.5) {};
		\node [style=gn] (28) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw (4) to (1);
		\draw [bend left=15, looseness=1.00] (1) to (2.center);
		\draw [bend right=15, looseness=1.00] (11) to (6);
		\draw [bend left=15, looseness=1.00] (6) to (9.center);
		\draw [bend right, looseness=1.00] (10) to (5.center);
		\draw (10) to (8);
		\draw [bend right, looseness=1.00] (8) to (0.center);
		\draw [bend right, looseness=1.00] (13) to (14.center);
		\draw [bend right=15, looseness=1.00] (13) to (16);
		\draw [bend right, looseness=1.00] (16) to (15.center);
		\draw [bend left=15, looseness=1.00] (19) to (18.center);
		\draw (19) to (20);
		\draw [bend left=15, looseness=1.00] (20) to (17.center);
		\draw [bend left=15, looseness=1.00] (25) to (21.center);
		\draw [bend right=15, looseness=1.00] (27) to (28);
		\draw [bend left=15, looseness=1.00] (28) to (22.center);
		\draw [bend right, looseness=1.00] (26) to (24.center);
		\draw [bend right, looseness=1.00] (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/dualizerprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=gn] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (1, -0.25) {};
		\node [style=rn] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (7.center);
		\draw (1) to (6);
		\draw [bend right, looseness=1.00] (6) to (0.center);
		\draw [bend left=15, looseness=1.00] (2) to (5.center);
		\draw (2) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/dualizerprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.75, -0.25) {};
		\node [style=none] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (-2.75, -0.5) {$=$};
		\node [style={H box}] (3) at (-3.5, -0.75) {$H$};
		\node [style=gn] (4) at (-5.25, -0.75) {};
		\node [style=none] (5) at (1.25, -0.5) {$=$};
		\node [style={H box}] (6) at (1.75, -0) {$H^\dagger$};
		\node [style=none] (7) at (-4.5, -1) {};
		\node [style=none] (8) at (-5.5, -0) {};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style={H box}] (10) at (1.75, 0.5) {$H^\dagger$};
		\node [style=none] (11) at (-4.25, -0.5) {$=$};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-3.5, 0.25) {};
		\node [style={H box}] (14) at (-3.5, -0.25) {$H$};
		\node [style=rn] (15) at (0.25, -1.25) {};
		\node [style=none] (16) at (0.75, 1) {};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=gn] (18) at (-0.5, 1) {};
		\node [style=rn] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (-2, 0.25) {};
		\node [style=gn] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (-2, 0.25) {};
		\node [style={H box}] (23) at (-2, -0.25) {$H$};
		\node [style={H box}] (24) at (-2, -0.75) {$H$};
		\node [style=none] (25) at (-2, -1.25) {};
		\node [style={H box}] (26) at (1.75, -0.5) {$H$};
		\node [style=none] (27) at (1.75, -1.25) {};
		\node [style={H box}] (28) at (1.75, -1) {$H$};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (1.75, -0) {};
		\node [style=gn] (31) at (2.5, 1.5) {};
		\node [style=rn] (32) at (3.5, -1.25) {};
		\node [style=rn] (33) at (5.75, -0.75) {};
		\node [style=none] (34) at (6, -0) {};
		\node [style=none] (35) at (5, -1) {};
		\node [style=gn] (36) at (5.25, -0.25) {};
		\node [style=none] (37) at (4.25, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (8.center);
		\draw (4) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (7.center);
		\draw [bend right, looseness=1.25] (9.center) to (10);
		\draw (1.center) to (6);
		\draw (6) to (10);
		\draw (13.center) to (14);
		\draw (12.center) to (3);
		\draw (3) to (14);
		\draw [bend left=15, looseness=1.00] (18) to (17.center);
		\draw [bend left=15, looseness=1.00] (18) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (16.center);
		\draw [bend right=15, looseness=1.00] (21) to (19);
		\draw [bend right=15, looseness=1.00] (19) to (20.center);
		\draw (22.center) to (23);
		\draw (25.center) to (24);
		\draw (24) to (23);
		\draw [bend left=15, looseness=1.00] (31) to (32);
		\draw [bend right=15, looseness=1.00] (32) to (29.center);
		\draw (30.center) to (26);
		\draw (27.center) to (28);
		\draw (28) to (26);
		\draw [bend right=15, looseness=1.00] (36) to (35.center);
		\draw (36) to (33);
		\draw [bend right=15, looseness=1.00] (33) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/dualizerprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (2, -0) {$H^\dagger$};
		\node [style={H box}] (1) at (2, 0.5) {$H^\dagger$};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=gn] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (-0.5, -0) {$=$};
		\node [style=gn] (10) at (-1.25, -0.25) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=rn] (12) at (0.75, 0.25) {};
		\node [style=rn] (13) at (-1.75, 0.25) {};
		\node [style=none] (14) at (1.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3.center) to (4.center);
		\draw [bend right, looseness=1.00] (10) to (6.center);
		\draw (10) to (13);
		\draw [bend right, looseness=1.00] (13) to (5.center);
		\draw [bend left=15, looseness=1.00] (7) to (8.center);
		\draw (7) to (12);
		\draw [bend left=15, looseness=1.00] (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/eulerconsequenceprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.25) {};
		\node [style=none] (1) at (-6, 0.75) {};
		\node [style={H box}] (2) at (-6, 0.25) {$H$};
		\node [style=none] (3) at (-5.5, 0.25) {$=$};
		\node [style=gsn] (4) at (-1.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (5) at (-1.5, -0) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (6) at (-1.5, 1) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=gsn] (10) at (1, -0) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (11) at (1, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=rsn] (15) at (1, -0.5) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (16) at (4.5, -0) {$H^\dagger$};
		\node [style=none] (17) at (5.5, 2) {};
		\node [style=none] (18) at (5.5, -2) {};
		\node [style=none] (19) at (-5, 1) {};
		\node [style=none] (20) at (-5, -0.5) {};
		\node [style=rsn] (21) at (-5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (22) at (-5, 0.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (23) at (-5, -0.25) {$H$};
		\node [style=none] (24) at (-4.5, 0.25) {$=$};
		\node [style=none] (25) at (-2.25, 0.25) {$=$};
		\node [style=none] (26) at (5, -0) {$=$};
		\node [style=none] (27) at (6.25, -0) {$=$};
		\node [style=none] (28) at (4, -0) {$=$};
		\node [style=none] (29) at (-4, 1) {};
		\node [style=none] (30) at (-3.5, 0.25) {$=$};
		\node [style=none] (31) at (-4, -0.5) {};
		\node [style=rsn] (32) at (-4, 0.75) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (33) at (-4, 0.25) {$H$};
		\node [style=gsn] (34) at (-4, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (35) at (-2.75, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (36) at (-2.75, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (37) at (-2.75, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (38) at (-2.75, 1.75) {};
		\node [style=none] (39) at (-2.75, -1.25) {};
		\node [style=gsn] (40) at (-2.75, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (41) at (-2.75, -0.75) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (42) at (5.5, 1.5) {$H^\dagger$};
		\node [style=rsn] (43) at (5.5, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (44) at (5.5, 1) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (45) at (5.5, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (46) at (5.5, -1.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (47) at (5.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (48) at (5.5, -1) {$1$\nodepart{lower}$1$};
		\node [style=none] (49) at (7.5, -0) {$=$};
		\node [style=none] (50) at (6.75, 1.5) {};
		\node [style=none] (51) at (6.75, -1.5) {};
		\node [style=gsn] (52) at (6.75, -1) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (53) at (6.75, -0) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (54) at (6.75, 1) {$H^\dagger$};
		\node [style=rsn] (55) at (6.75, -0.5) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (56) at (6.75, 0.5) {$H$};
		\node [style=gsn] (57) at (8, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (58) at (8, -1) {};
		\node [style=none] (59) at (8, 1) {};
		\node [style=gsn] (60) at (8, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (61) at (1.5, -0) {$=$};
		\node [style=rsn] (62) at (8, -0) {$1$\nodepart{lower}$1$};
		\node [style=none] (63) at (2, 1.75) {};
		\node [style=rsn] (64) at (2, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (65) at (2.5, -0) {$=$};
		\node [style=gsn] (66) at (2, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (67) at (2, -1.25) {};
		\node [style=rsn] (68) at (2, 0.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (69) at (2, 0.75) {$H$};
		\node [style={H box}] (70) at (2, 1.25) {$H^\dagger$};
		\node [style=none] (71) at (3.5, -1.75) {};
		\node [style=gsn] (72) at (3.5, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (73) at (3.5, 2.25) {};
		\node [style=rsn] (74) at (3.5, -1.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (75) at (3.5, -0.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (76) at (3.5, 1.75) {$H^\dagger$};
		\node [style=rsn] (77) at (3.5, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (78) at (3.5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (79) at (3.5, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (80) at (-1.25, -0.5) {$,$};
		\node [style=none] (81) at (8.25, -1) {$.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (0.center) to (2);
		\draw (7.center) to (6);
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (5) to (8.center);
		\draw (12.center) to (14.center);
		\draw (9.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (29.center) to (31.center);
		\draw (38.center) to (35);
		\draw (35) to (37);
		\draw (37) to (36);
		\draw (36) to (39.center);
		\draw (44) to (43);
		\draw (50.center) to (51.center);
		\draw (59.center) to (58.center);
		\draw (63.center) to (67.center);
		\draw (73.center) to (71.center);
		\draw (79) to (78);
		\draw (78) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/greencommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, -0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=gn] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0, -0) {$=$};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23, looseness=1.00] (7.center) to (2);
		\draw [bend left=23, looseness=1.00] (2) to (8.center);
		\draw (2) to (6.center);
		\draw [style=none, bend left=45, looseness=1.25] (3.center) to (0);
		\draw [bend left=60, looseness=1.25] (0) to (1.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/greencommutenew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=gn] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=23, looseness=1.00] (2) to (6.center);
		\draw (2) to (5.center);
		\draw [bend right=45, looseness=1.00] (0) to (1.center);
		\draw (0) to (3.center);
		\draw [bend right=15, looseness=1.00] (7.center) to (2);
		\draw [bend right, looseness=1.25] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/greencommuteprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.5, 1.5) {};
		\node [style=gn] (1) at (2.25, 0.75) {};
		\node [style=gn] (2) at (-4.75, -3.5) {};
		\node [style=none] (3) at (-4, -2.25) {};
		\node [style=none] (4) at (-3, -3.75) {};
		\node [style=rn] (5) at (-3.5, -3.25) {};
		\node [style=none] (6) at (0.5, -4) {$=$};
		\node [style=rn] (7) at (2.25, 1.5) {};
		\node [style=gn] (8) at (-3.5, -2.75) {};
		\node [style=gn] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (-4, -3.75) {};
		\node [style=none] (11) at (-3.25, -0) {$=$};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (-0.25, -0) {$=$};
		\node [style=rn] (14) at (-4.75, -3) {};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (-3, -2.25) {};
		\node [style=gn] (17) at (5.5, -4.25) {};
		\node [style=none] (18) at (5.25, -3.5) {};
		\node [style=none] (19) at (5.75, -3.5) {};
		\node [style=none] (20) at (5.5, -4.75) {};
		\node [style=none] (21) at (-6, -0.75) {};
		\node [style=gn] (22) at (-6, -0.25) {};
		\node [style=none] (23) at (-6.25, 0.75) {};
		\node [style=none] (24) at (-5.75, 0.75) {};
		\node [style=none] (25) at (-1, 2) {};
		\node [style=none] (26) at (-2, 2) {};
		\node [style=none] (27) at (-1.5, -0.75) {};
		\node [style=gn] (28) at (-1.5, -0.25) {};
		\node [style=gn] (29) at (-2, 0.25) {};
		\node [style=gn] (30) at (-1, 0.25) {};
		\node [style=rn] (31) at (-2, 1.5) {};
		\node [style=rn] (32) at (-1, 1.5) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=gn] (34) at (2.75, -0) {};
		\node [style=gn] (35) at (1, -0) {};
		\node [style=none] (36) at (-5.25, -4) {$=$};
		\node [style=gn] (37) at (2, -0.5) {};
		\node [style=none] (38) at (2.75, 2.5) {};
		\node [style=rn] (39) at (1, 2) {};
		\node [style=rn] (40) at (2.75, 2) {};
		\node [style=none] (41) at (1, 2.5) {};
		\node [style=none] (42) at (-3.5, -4.75) {};
		\node [style=gn] (43) at (-3, -3.75) {};
		\node [style=gn] (44) at (-4, -3.75) {};
		\node [style=gn] (45) at (-3.5, -4.25) {};
		\node [style=none] (46) at (-3, -1.75) {};
		\node [style=none] (47) at (-3, -2.25) {};
		\node [style=none] (48) at (-4, -2.25) {};
		\node [style=rn] (49) at (-4, -2.25) {};
		\node [style=none] (50) at (-4, -1.75) {};
		\node [style=rn] (51) at (-3, -2.25) {};
		\node [style=none] (52) at (2, -4.75) {};
		\node [style=gn] (53) at (2, -4.25) {};
		\node [style=none] (54) at (1.5, -2.25) {};
		\node [style=none] (55) at (2.5, -1.75) {};
		\node [style=rn] (56) at (2, -3.25) {};
		\node [style=none] (57) at (2.5, -2.25) {};
		\node [style=gn] (58) at (2, -2.75) {};
		\node [style=none] (59) at (2.5, -2.25) {};
		\node [style=none] (60) at (1.5, -2.25) {};
		\node [style=none] (61) at (1.5, -1.75) {};
		\node [style=rn] (62) at (1.25, -3.75) {};
		\node [style=none] (63) at (2, -4.25) {};
		\node [style=rn] (64) at (1.5, -2.25) {};
		\node [style=rn] (65) at (2.5, -2.25) {};
		\node [style=gn] (66) at (1.25, -4.25) {};
		\node [style=none] (67) at (2, -4.25) {};
		\node [style=none] (68) at (3, -4) {$=$};
		\node [style=none] (69) at (3.25, -2.25) {};
		\node [style=none] (70) at (4.25, -1.75) {};
		\node [style=none] (71) at (4.25, -2.25) {};
		\node [style=gn] (72) at (3.75, -4.25) {};
		\node [style=rn] (73) at (4.25, -2.25) {};
		\node [style=none] (74) at (3.25, -2.25) {};
		\node [style=rn] (75) at (3.25, -2.25) {};
		\node [style=none] (76) at (3.25, -1.75) {};
		\node [style=none] (77) at (3.75, -4.25) {};
		\node [style=none] (78) at (3.75, -4.25) {};
		\node [style=none] (79) at (3.75, -4.75) {};
		\node [style=none] (80) at (4.25, -2.25) {};
		\node [style=none] (81) at (4.75, -4) {$=$};
		\node [style=gn] (82) at (-4.25, -0.25) {};
		\node [style=gn] (83) at (-4.75, 0.25) {};
		\node [style=gn] (84) at (-3.75, 0.25) {};
		\node [style=rn] (85) at (-3.75, 1.25) {};
		\node [style=rn] (86) at (-4.75, 1.25) {};
		\node [style=none] (87) at (-4.25, -0.75) {};
		\node [style=none] (88) at (-4.75, 1.75) {};
		\node [style=none] (89) at (-3.75, 1.75) {};
		\node [style=none] (90) at (-5.25, -0) {$=$};
		\node [style=gn] (91) at (-2.75, -0) {};
		\node [style=gn] (92) at (-2.75, -0.5) {};
		\node [style=gn] (93) at (0.25, -0) {};
		\node [style=gn] (94) at (0.25, -0.5) {};
		\node [style=gn] (95) at (-4.75, -4.25) {};
		\node [style=gn] (96) at (-0.5, -4.25) {};
		\node [style=none] (97) at (-1, -2.25) {};
		\node [style=none] (98) at (-0.5, -4.75) {};
		\node [style=gn] (99) at (-1.5, -3.5) {};
		\node [style=rn] (100) at (-1, -2.25) {};
		\node [style=gn] (101) at (-1.5, -4.25) {};
		\node [style=none] (102) at (-2.25, -4) {$=$};
		\node [style=none] (103) at (-1, -2.25) {};
		\node [style=none] (104) at (-1, -1.75) {};
		\node [style=rn] (105) at (-1.5, -3) {};
		\node [style=gn] (106) at (-0.5, -2.75) {};
		\node [style=none] (107) at (-0.5, -4.25) {};
		\node [style=rn] (108) at (-0.5, -3.25) {};
		\node [style=none] (109) at (0, -1.75) {};
		\node [style=rn] (110) at (0, -2.25) {};
		\node [style=none] (111) at (0, -2.25) {};
		\node [style=none] (112) at (0, -2.25) {};
		\node [style=none] (113) at (-0.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (7);
		\draw [style=none] (15.center) to (0);
		\draw [style=none, bend left=23, looseness=1.00] (7) to (1);
		\draw [style=none, bend right=23, looseness=1.00] (0) to (9);
		\draw [style=none, bend left=23, looseness=1.00] (16.center) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (10.center);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (4.center);
		\draw [bend left=23, looseness=1.00] (8) to (3.center);
		\draw (9) to (7);
		\draw (1) to (0);
		\draw (14) to (2);
		\draw [style=none, bend left=23, looseness=1.00] (19.center) to (17);
		\draw [bend left=23, looseness=1.00] (17) to (18.center);
		\draw (17) to (20.center);
		\draw [style=none, bend left=45, looseness=1.25] (23.center) to (22);
		\draw [bend left=60, looseness=1.25] (22) to (24.center);
		\draw (22) to (21.center);
		\draw (28) to (27.center);
		\draw (26.center) to (31);
		\draw (31) to (30);
		\draw (30) to (28);
		\draw (29) to (28);
		\draw (32) to (29);
		\draw (25.center) to (32);
		\draw [bend right=60, looseness=1.50] (31) to (29);
		\draw [bend left=60, looseness=1.25] (32) to (30);
		\draw [bend right, looseness=1.00] (31) to (29);
		\draw [bend left, looseness=1.00] (32) to (30);
		\draw (37) to (33.center);
		\draw (34) to (37);
		\draw (35) to (37);
		\draw (9) to (35);
		\draw (1) to (34);
		\draw (41.center) to (39);
		\draw (38.center) to (40);
		\draw [bend right=15, looseness=1.00] (15.center) to (35);
		\draw [bend left=15, looseness=1.00] (12.center) to (34);
		\draw (45) to (42.center);
		\draw (43) to (45);
		\draw (44) to (45);
		\draw (50.center) to (49);
		\draw (46.center) to (51);
		\draw [bend right=15, looseness=1.00] (3.center) to (10.center);
		\draw [bend left=15, looseness=1.00] (16.center) to (4.center);
		\draw [style=none, bend left=23, looseness=1.00] (57.center) to (58);
		\draw [style=none] (58) to (56);
		\draw [bend left=23, looseness=1.00] (58) to (60.center);
		\draw (62) to (66);
		\draw (53) to (52.center);
		\draw (61.center) to (64);
		\draw (55.center) to (65);
		\draw [bend right=15, looseness=1.00] (60.center) to (63.center);
		\draw [bend left=15, looseness=1.00] (57.center) to (67.center);
		\draw (72) to (79.center);
		\draw (76.center) to (75);
		\draw (70.center) to (73);
		\draw [bend right=15, looseness=1.00] (74.center) to (78.center);
		\draw [bend left=15, looseness=1.00] (71.center) to (77.center);
		\draw (87.center) to (82);
		\draw (82) to (83);
		\draw (82) to (84);
		\draw (84) to (86);
		\draw (88.center) to (86);
		\draw (83) to (85);
		\draw (85) to (89.center);
		\draw [style=none, bend left=23, looseness=1.00] (112.center) to (106);
		\draw [style=none] (106) to (108);
		\draw [style=none, bend right=23, looseness=1.00] (108) to (107.center);
		\draw [style=none, bend left=23, looseness=1.00] (108) to (113.center);
		\draw [bend left=23, looseness=1.00] (106) to (97.center);
		\draw (105) to (99);
		\draw (96) to (98.center);
		\draw (104.center) to (100);
		\draw (109.center) to (110);
		\draw [bend right=15, looseness=1.00] (97.center) to (107.center);
		\draw [bend left=15, looseness=1.00] (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/h2prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style={H box}] (1) at (-1.5, -0.5) {$H$};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style={H box}] (4) at (-0.5, -0.5) {$H$};
		\node [style=none] (5) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=gsn] (6) at (0.75, -0) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style={H box}] (11) at (-0.5, 0.5) {$H^\dagger$};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=rsn] (15) at (-1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style={H box}] (18) at (-1.5, 0.5) {$H^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (1);
		\draw (15) to (4);
		\draw (4) to (12.center);
		\draw (1) to (16.center);
		\draw (15) to (18);
		\draw (15) to (11);
		\draw (11) to (17.center);
		\draw (18) to (10.center);
		\draw (6) to (2.center);
		\draw (6) to (14.center);
		\draw (6) to (8.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hadimplylocalcompleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -8.75) {};
		\node [style=none] (1) at (-5.5, -0.5) {};
		\node [style={H box}] (2) at (-7, -0) {$H$};
		\node [style={H box}] (3) at (-6, -9.25) {$H^\dagger$};
		\node [style={H box}] (4) at (-7.5, 0.5) {$H$};
		\node [style=gn] (5) at (-8, -0) {};
		\node [style=gn] (6) at (-6, -0) {};
		\node [style=none] (7) at (-7, 1.5) {};
		\node [style=none] (8) at (-6.5, -7.75) {};
		\node [style=gsn] (9) at (-5.5, -9.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-4.75, 0.5) {$=$};
		\node [style=none] (11) at (-8, -10.25) {};
		\node [style=none] (12) at (-5, -10.25) {};
		\node [style=none] (13) at (-8.5, -0.5) {};
		\node [style=none] (14) at (-7, 1) {};
		\node [style=gn] (15) at (-6.5, -8.75) {};
		\node [style=rsn] (16) at (-6.5, -8.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (17) at (-7.5, -9.75) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (18) at (-7, -9.25) {$H$};
		\node [style={H box}] (19) at (-6.5, 0.5) {$H^\dagger$};
		\node [style=gn] (20) at (-7, 1) {};
		\node [style=none] (21) at (-2.25, 1.25) {};
		\node [style=none] (22) at (-4.25, -0.75) {};
		\node [style=none] (23) at (0.25, 0.5) {$=$};
		\node [style=rn] (24) at (-2.25, 1.25) {};
		\node [style=gn] (25) at (-3.75, -0.25) {};
		\node [style={H box}] (26) at (-2.25, -0.25) {$H$};
		\node [style={H box}] (27) at (-2.25, 1.75) {$H$};
		\node [style={H box}] (28) at (-1.75, 0.75) {$H^\dagger$};
		\node [style=none] (29) at (-0.25, -0.75) {};
		\node [style=gn] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-2.25, 2.25) {};
		\node [style={H box}] (32) at (-1.25, 0.25) {$H^\dagger$};
		\node [style=none] (33) at (1.25, -0.25) {};
		\node [style={H box}] (34) at (2.75, 1.75) {$H$};
		\node [style=gn] (35) at (2.25, 0.75) {};
		\node [style=none] (36) at (2.75, 2.25) {};
		\node [style={H box}] (37) at (3.75, -0.25) {$H^\dagger$};
		\node [style=rn] (38) at (2.75, 1.25) {};
		\node [style=gn] (39) at (3.75, 0.25) {};
		\node [style={H box}] (40) at (3.75, -0.75) {$H^\dagger$};
		\node [style=none] (41) at (-8.5, -4.5) {$=$};
		\node [style=none] (42) at (2.75, 1.25) {};
		\node [style=none] (43) at (3.75, -1.25) {};
		\node [style={H box}] (44) at (3, 0.5) {$H^\dagger$};
		\node [style=none] (45) at (-6.5, -2.75) {};
		\node [style=none] (46) at (-8, -5.25) {};
		\node [style={H box}] (47) at (-5.5, -5.75) {$H^\dagger$};
		\node [style={H box}] (48) at (-5.5, -6.25) {$H^\dagger$};
		\node [style=rn] (49) at (-6.5, -3.75) {};
		\node [style=gn] (50) at (-5.5, -4.75) {};
		\node [style={H box}] (51) at (-6.5, -3.25) {$H$};
		\node [style=gn] (52) at (-7, -4.25) {};
		\node [style=none] (53) at (-6.5, -3.75) {};
		\node [style=none] (54) at (-5.5, -6.75) {};
		\node [style=rsn] (55) at (-6.25, -4.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (56) at (-7.5, -4.75) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (57) at (-5.5, -5.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (58) at (-1.75, -6.25) {$H^\dagger$};
		\node [style=none] (59) at (-4.75, -4.5) {$=$};
		\node [style=none] (60) at (-1.75, -6.5) {};
		\node [style=none] (61) at (-2.75, -3.75) {};
		\node [style=none] (62) at (-4.25, -5.25) {};
		\node [style=none] (63) at (-2.75, -2.25) {};
		\node [style=gsn] (64) at (-1.75, -5.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (65) at (-1.75, -5.75) {$H^\dagger$};
		\node [style=gsn] (66) at (-3.75, -4.75) {$1$\nodepart{lower}$1$};
		\node [style=rn] (67) at (-2.75, -3.75) {};
		\node [style={H box}] (68) at (-2.75, -2.75) {$H$};
		\node [style=gsn] (69) at (-2.75, -3.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (70) at (-3.25, -4.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (71) at (-1.75, -4.75) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (72) at (2.5, -4.75) {$H^\dagger$};
		\node [style=rn] (73) at (1.5, -3.75) {};
		\node [style={H box}] (74) at (2.5, -5.25) {$H^\dagger$};
		\node [style=none] (75) at (-0.5, -4.5) {$=$};
		\node [style=none] (76) at (0, -5.25) {};
		\node [style=none] (77) at (1.5, -2.25) {};
		\node [style={H box}] (78) at (1.5, -3.25) {$H$};
		\node [style=none] (79) at (1.5, -3.75) {};
		\node [style=none] (80) at (2.5, -6.25) {};
		\node [style=gsn] (81) at (0.75, -4.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (82) at (1.5, -2.75) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (83) at (2.5, -5.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (84) at (-8.5, -9.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (7.center);
		\draw (20) to (13.center);
		\draw (6) to (14.center);
		\draw (6) to (1.center);
		\draw (5) to (6);
		\draw (15) to (8.center);
		\draw (15) to (11.center);
		\draw (0.center) to (12.center);
		\draw (24) to (31.center);
		\draw (24) to (22.center);
		\draw (30) to (21.center);
		\draw (30) to (29.center);
		\draw (25) to (30);
		\draw (38) to (36.center);
		\draw (38) to (33.center);
		\draw (39) to (42.center);
		\draw (39) to (43.center);
		\draw (35) to (39);
		\draw (49) to (45.center);
		\draw (49) to (46.center);
		\draw (50) to (53.center);
		\draw (50) to (54.center);
		\draw (52) to (50);
		\draw (67) to (63.center);
		\draw (67) to (62.center);
		\draw (61.center) to (71);
		\draw (71) to (60.center);
		\draw (73) to (77.center);
		\draw (73) to (76.center);
		\draw (73) to (72);
		\draw (72) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hadslidegn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.25) {};
		\node [style=none] (1) at (-2.75, -0) {$=$};
		\node [style=none] (2) at (-4.25, 0.25) {};
		\node [style=gn] (3) at (-3.75, -0.5) {};
		\node [style={H box}] (4) at (-4.25, 0.25) {$H$};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=none] (6) at (-3.25, 0.75) {};
		\node [style={H box}] (7) at (-1.25, 0.25) {$H$};
		\node [style=gn] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-2.25, 0.25) {};
		\node [style={H box}] (13) at (1.5, 0.25) {$H^\dagger$};
		\node [style={H box}] (14) at (4.5, 0.25) {$H^\dagger$};
		\node [style=gn] (15) at (4, -0.5) {};
		\node [style=none] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=gn] (18) at (2, -0.5) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (3.5, 0.25) {};
		\node [style=none] (21) at (4.5, 0.75) {};
		\node [style=none] (22) at (2.5, 0.25) {};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (3, -0) {$=$};
		\node [style=none] (25) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (3) to (2.center);
		\draw [bend right, looseness=1.00] (3) to (0.center);
		\draw (5.center) to (2.center);
		\draw (0.center) to (6.center);
		\draw [bend right, looseness=1.00] (8) to (10.center);
		\draw [bend left, looseness=1.00] (8) to (12.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw [bend left, looseness=1.00] (18) to (19.center);
		\draw [bend right, looseness=1.00] (18) to (22.center);
		\draw (16.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw [bend right, looseness=1.00] (15) to (25.center);
		\draw [bend left, looseness=1.00] (15) to (20.center);
		\draw (21.center) to (25.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hadslidegnprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=none] (3) at (3.75, -0.25) {};
		\node [style={H box}] (4) at (2.75, 0.25) {$H$};
		\node [style=gn] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (-4.25, -0) {};
		\node [style=gn] (7) at (3.25, -1) {};
		\node [style=none] (8) at (-5.25, -0) {};
		\node [style={H box}] (9) at (-4.25, -0) {$H$};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=none] (11) at (-3.75, -0.25) {$=$};
		\node [style=none] (12) at (-1.75, -0.25) {$=$};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (2.25, -0.25) {$=$};
		\node [style=none] (15) at (-2.25, -0) {};
		\node [style=none] (16) at (-3.25, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=rn] (18) at (-2.75, -0.75) {};
		\node [style={H box}] (19) at (-3.25, -0) {$H^\dagger$};
		\node [style=none] (20) at (-3.25, -0) {};
		\node [style=none] (21) at (-0.25, -0) {};
		\node [style=gn] (22) at (0.25, 0.75) {};
		\node [style=none] (23) at (0.75, -0) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style={H box}] (25) at (-1.25, -0) {$H^\dagger$};
		\node [style=rn] (26) at (-0.75, -0.75) {};
		\node [style=none] (27) at (-0.25, -0) {};
		\node [style=none] (28) at (-1.25, -0) {};
		\node [style=none] (29) at (1.75, -0) {};
		\node [style=gn] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (0.75, -0) {};
		\node [style={H box}] (32) at (2.75, -0.25) {$H$};
		\node [style={H box}] (33) at (2.75, 0.75) {$H^\dagger$};
		\node [style=none] (34) at (5.75, -0) {};
		\node [style=none] (35) at (4.75, 0.5) {};
		\node [style={H box}] (36) at (4.75, -0) {$H$};
		\node [style=none] (37) at (5.75, 0.5) {};
		\node [style=none] (38) at (4.25, -0.25) {$=$};
		\node [style=gn] (39) at (5.25, -0.75) {};
		\node [style=none] (40) at (4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (7) to (13.center);
		\draw [bend right, looseness=1.00] (7) to (3.center);
		\draw (2.center) to (13.center);
		\draw (3.center) to (10.center);
		\draw [bend right, looseness=1.00] (5) to (6.center);
		\draw [bend left, looseness=1.00] (5) to (8.center);
		\draw (0.center) to (6.center);
		\draw (8.center) to (1.center);
		\draw [bend left, looseness=1.00] (18) to (20.center);
		\draw [bend right, looseness=1.00] (18) to (15.center);
		\draw (16.center) to (20.center);
		\draw (15.center) to (17.center);
		\draw [bend right, looseness=1.00] (22) to (21.center);
		\draw [bend left, looseness=1.00] (22) to (23.center);
		\draw [bend left, looseness=1.00] (26) to (28.center);
		\draw [bend right, looseness=1.00] (26) to (27.center);
		\draw (24.center) to (28.center);
		\draw [bend left, looseness=1.00] (30) to (31.center);
		\draw [bend right, looseness=1.00] (30) to (29.center);
		\draw [bend left, looseness=1.00] (39) to (40.center);
		\draw [bend right, looseness=1.00] (39) to (34.center);
		\draw (35.center) to (40.center);
		\draw (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hdagerdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (0.25, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-0.5, -0) {$=$};
		\node [style={H box}] (4) at (-1.25, -0) {$H^\dagger$};
		\node [style=none] (5) at (1, -0) {$=$};
		\node [style=rsn] (6) at (0.25, -0) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (7) at (0.25, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (1.5, -1) {};
		\node [style=rsn] (12) at (1.5, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (13) at (1.5, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (14) at (1.5, -0) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hdaggerh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.5, -0.25) {};
		\node [style={H box}] (1) at (1, 0) {$H^{\dagger}$};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=gn] (5) at (0.5, -0.25) {};
		\node [style={H box}] (6) at (1, -0.5) {$H$};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (1) to (0);
		\draw (4.center) to (5);
		\draw (2.center) to (0);
		\draw (5) to (6);
		\draw (0) to (6);
		\draw (5) to (3.center);
		\draw (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hdaggerhn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=gn] (1) at (-0.5, -0.25) {};
		\node [style={H box}] (2) at (0, -0.25) {$H$};
		\node [style=gn] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=gn] (7) at (-0.5, 0.25) {};
		\node [style={H box}] (8) at (0, 0.25) {$H^{\dagger}$};
		\node [style=gn] (9) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (0.center) to (1);
		\draw (4.center) to (3);
		\draw (1) to (7);
		\draw (3) to (9);
		\draw (9) to (5.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hhdagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=gn] (4) at (0.5, -0.25) {};
		\node [style={H box}] (5) at (1, 0) {$H$};
		\node [style={H box}] (6) at (1, -0.5) {$H^{\dagger}$};
		\node [style=gn] (7) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (3.center) to (4);
		\draw (0.center) to (7);
		\draw (4) to (6);
		\draw (7) to (6);
		\draw (4) to (1.center);
		\draw (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hhdaggern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (-0.5, 0.25) {};
		\node [style={H box}] (2) at (0, 0.25) {$H$};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (-0.5, -0.25) {};
		\node [style={H box}] (8) at (0, -0.25) {$H^{\dagger}$};
		\node [style=gn] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (0.center) to (1);
		\draw (4.center) to (3);
		\draw (1) to (7);
		\draw (3) to (9);
		\draw (9) to (5.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hopfprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, -4) {};
		\node [style=rn] (1) at (-6.25, -0.5) {};
		\node [style=rn] (2) at (-2.25, -3.5) {};
		\node [style=gn] (3) at (-6.25, 0.25) {};
		\node [style=none] (4) at (-2.25, -3.5) {};
		\node [style=none] (5) at (-6.25, 0.75) {};
		\node [style=none] (6) at (-6.25, -1) {};
		\node [style=none] (7) at (-2.25, -4) {};
		\node [style=none] (8) at (-5.5, -0.25) {$=$};
		\node [style=gn] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-4.75, 1) {};
		\node [style=none] (11) at (-4.25, -1.25) {};
		\node [style=rn] (12) at (-4.75, -0.75) {};
		\node [style=gn] (13) at (-4.75, -0) {};
		\node [style=none] (14) at (-4.75, 0.5) {};
		\node [style=none] (15) at (-4.25, -1.75) {};
		\node [style=rn] (16) at (-4.25, -1.25) {};
		\node [style=none] (17) at (-3.75, -0.25) {$=$};
		\node [style=gn] (18) at (-2.5, -0.25) {};
		\node [style=none] (19) at (0.75, -0.25) {$=$};
		\node [style=none] (20) at (-1.25, -0.25) {$=$};
		\node [style=none] (21) at (-2.25, -1.25) {};
		\node [style=none] (22) at (-2.75, 0.5) {};
		\node [style=rn] (23) at (-3, -1) {};
		\node [style=none] (24) at (-2.25, -1.75) {};
		\node [style=gn] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-2.25, -1.25) {};
		\node [style=none] (28) at (-2.75, 1) {};
		\node [style=rn] (29) at (-2.25, -1.25) {};
		\node [style=none] (30) at (0, -1.75) {};
		\node [style=none] (31) at (-0.25, 0.75) {};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=gn] (33) at (-0.25, -0) {};
		\node [style=none] (34) at (0, -1.25) {};
		\node [style=none] (35) at (-0.25, 0.75) {};
		\node [style=gn] (36) at (-0.25, 0.75) {};
		\node [style=rn] (37) at (0, -1.25) {};
		\node [style=none] (38) at (-0.25, 1.25) {};
		\node [style=rn] (39) at (-0.75, -1) {};
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=rn] (41) at (1.25, -1) {};
		\node [style=rn] (42) at (2, -1.25) {};
		\node [style=none] (43) at (2, -1.25) {};
		\node [style=gn] (44) at (2.25, 0.75) {};
		\node [style=none] (45) at (1.75, 0.75) {};
		\node [style=gn] (46) at (1.75, 0.75) {};
		\node [style=none] (47) at (1.75, 0.75) {};
		\node [style=none] (48) at (2, -1.75) {};
		\node [style=none] (49) at (1.75, 1.25) {};
		\node [style=rn] (50) at (-5, -4.5) {};
		\node [style=none] (51) at (-4.25, -5.25) {};
		\node [style=none] (52) at (-4.25, -4.75) {};
		\node [style=none] (53) at (-4.25, -4.75) {};
		\node [style=rn] (54) at (-4.25, -4.75) {};
		\node [style=none] (55) at (-4.5, -2.25) {};
		\node [style=none] (56) at (-4.5, -2.75) {};
		\node [style=gn] (57) at (-4, -2.75) {};
		\node [style=none] (58) at (-4.5, -2.75) {};
		\node [style=none] (59) at (-5.5, -3.75) {$=$};
		\node [style=gn] (60) at (-4.5, -2.75) {};
		\node [style=none] (61) at (-0.75, -4.5) {};
		\node [style=rn] (62) at (-0.75, -4) {};
		\node [style=gn] (63) at (-0.75, -3.5) {};
		\node [style=none] (64) at (-0.75, -3) {};
		\node [style=rn] (65) at (-0.25, -4) {};
		\node [style=gn] (66) at (-0.25, -3.5) {};
		\node [style=none] (67) at (-0.25, -4) {};
		\node [style=none] (68) at (-5, -4.5) {};
		\node [style=rn] (69) at (-5, -5.25) {};
		\node [style=gn] (70) at (-4, -2.25) {};
		\node [style=none] (71) at (-4, -2.75) {};
		\node [style=gn] (72) at (-2, -2.75) {};
		\node [style=none] (73) at (-2.5, -2.75) {};
		\node [style=none] (74) at (-2, -4.75) {};
		\node [style=rn] (75) at (-2.5, -4.75) {};
		\node [style=none] (76) at (-3, -3.75) {$=$};
		\node [style=none] (77) at (-2.25, -3.5) {};
		\node [style=none] (78) at (-1.5, -3.75) {$=$};
		\node [style=none] (79) at (0.5, -3.75) {$=$};
		\node [style=rn] (80) at (1, -4) {};
		\node [style=gn] (81) at (1, -3.5) {};
		\node [style=none] (82) at (1, -4.5) {};
		\node [style=none] (83) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=120, out=-120, looseness=1.25] (3) to (1);
		\draw [style=none, bend right, looseness=1.25] (1) to (3);
		\draw [style=none] (3) to (5.center);
		\draw [style=none] (6.center) to (1);
		\draw [style=none] (7.center) to (2);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1);
		\draw [style=none, bend left=15, looseness=1.25] (11.center) to (12);
		\draw [style=none] (9) to (10.center);
		\draw [style=none] (15.center) to (16);
		\draw [style=none] (13) to (14.center);
		\draw [bend right, looseness=1.00] (13) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend left, looseness=1.00] (9) to (11.center);
		\draw [bend left=15, looseness=1.00] (23) to (22.center);
		\draw (23) to (18);
		\draw [bend left=15, looseness=1.00] (18) to (21.center);
		\draw [style=none] (25) to (28.center);
		\draw [style=none] (24.center) to (29);
		\draw [bend left=45, looseness=1.25] (25) to (27.center);
		\draw [bend left=15, looseness=1.00] (39) to (35.center);
		\draw (39) to (33);
		\draw [bend left=45, looseness=1.25] (33) to (34.center);
		\draw [style=none] (36) to (38.center);
		\draw [style=none] (30.center) to (37);
		\draw [bend left=15, looseness=1.25] (36) to (32.center);
		\draw [bend left=15, looseness=1.00] (41) to (47.center);
		\draw (41) to (44);
		\draw [bend left=45, looseness=1.25] (44) to (40.center);
		\draw [style=none] (46) to (49.center);
		\draw [style=none] (48.center) to (42);
		\draw [bend left=15, looseness=1.25] (46) to (43.center);
		\draw [bend left=15, looseness=1.00] (50) to (58.center);
		\draw (50) to (57);
		\draw [bend left=45, looseness=1.25] (57) to (52.center);
		\draw [style=none] (60) to (55.center);
		\draw [style=none] (51.center) to (54);
		\draw [bend left=15, looseness=1.25] (60) to (53.center);
		\draw [style=none] (61.center) to (62);
		\draw [style=none] (63) to (64.center);
		\draw [style=none] (66) to (67.center);
		\draw [style=none] (68.center) to (69);
		\draw [style=none] (70) to (71.center);
		\draw [style=none] (72) to (77.center);
		\draw (2) to (73.center);
		\draw (0) to (75);
		\draw (0) to (74.center);
		\draw [style=none] (82.center) to (80);
		\draw [style=none] (81) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/hopfprfnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.75, -0.5) {};
		\node [style=rn] (1) at (-6.25, -0.5) {};
		\node [style=rn] (2) at (1.75, -0) {};
		\node [style=gn] (3) at (-6.25, 0.25) {};
		\node [style=none] (4) at (1.75, -0) {};
		\node [style=none] (5) at (-6.25, 0.75) {};
		\node [style=none] (6) at (-6.25, -1) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (-5.75, -0.25) {$=$};
		\node [style=gn] (9) at (-5.25, 0.5) {};
		\node [style=none] (10) at (-5.25, 1) {};
		\node [style=none] (11) at (-4.75, -1.25) {};
		\node [style=rn] (12) at (-5.25, -0.75) {};
		\node [style=gn] (13) at (-5.25, -0) {};
		\node [style=none] (14) at (-5.25, 0.5) {};
		\node [style=none] (15) at (-4.75, -1.75) {};
		\node [style=rn] (16) at (-4.75, -1.25) {};
		\node [style=none] (17) at (-4.25, -0.25) {$=$};
		\node [style=none] (18) at (-2.75, -0.25) {$=$};
		\node [style=none] (19) at (-1.75, -1.25) {};
		\node [style=rn] (20) at (-1, -1) {};
		\node [style=rn] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.75, -1.25) {};
		\node [style=gn] (23) at (-2, 0.75) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=gn] (25) at (-1.5, 0.75) {};
		\node [style=none] (26) at (-1.5, 0.75) {};
		\node [style=none] (27) at (-1.5, 1.25) {};
		\node [style=rn] (28) at (1, -1) {};
		\node [style=none] (29) at (0.25, -1.75) {};
		\node [style=none] (30) at (0.25, -1.25) {};
		\node [style=none] (31) at (0.25, -1.25) {};
		\node [style=rn] (32) at (0.25, -1.25) {};
		\node [style=none] (33) at (0.5, 1.25) {};
		\node [style=none] (34) at (0.5, 0.75) {};
		\node [style=gn] (35) at (0, 0.75) {};
		\node [style=none] (36) at (0.5, 0.75) {};
		\node [style=none] (37) at (-0.75, -0.25) {$=$};
		\node [style=gn] (38) at (0.5, 0.75) {};
		\node [style=none] (39) at (2.75, -1) {};
		\node [style=rn] (40) at (2.75, -0.5) {};
		\node [style=gn] (41) at (2.75, -0) {};
		\node [style=none] (42) at (2.75, 0.5) {};
		\node [style=rn] (43) at (3.25, -0.5) {};
		\node [style=gn] (44) at (3.25, -0) {};
		\node [style=none] (45) at (3.25, -0.5) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=gn] (47) at (0, 1.25) {};
		\node [style=none] (48) at (0, 0.75) {};
		\node [style=gn] (49) at (1.5, 0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (51) at (2, -1.25) {};
		\node [style=rn] (52) at (1.5, -1.25) {};
		\node [style=none] (53) at (1.25, -0.25) {$=$};
		\node [style=none] (54) at (1.75, -0) {};
		\node [style=none] (55) at (2.25, -0.25) {$=$};
		\node [style=none] (56) at (3.75, -0.25) {$=$};
		\node [style=rn] (57) at (4.25, -0.5) {};
		\node [style=gn] (58) at (4.25, -0) {};
		\node [style=none] (59) at (4.25, -1) {};
		\node [style=none] (60) at (4.25, 0.5) {};
		\node [style={H box}] (61) at (-3.75, -0.75) {$H$};
		\node [style=none] (62) at (-3.75, 1) {};
		\node [style=none] (63) at (-3.25, -1.75) {};
		\node [style=none] (64) at (-3.25, -1.25) {};
		\node [style=gn] (65) at (-3.75, 0.5) {};
		\node [style=rn] (66) at (-3.25, -1.25) {};
		\node [style=none] (67) at (-3.75, 0.5) {};
		\node [style={H box}] (68) at (-3.75, -0.25) {$H$};
		\node [style=none] (69) at (-1, -1.5) {};
		\node [style=rn] (70) at (0.25, -1.75) {};
		\node [style=none] (71) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=120, out=-120, looseness=1.25] (3) to (1);
		\draw [style=none, bend right, looseness=1.25] (1) to (3);
		\draw [style=none] (3) to (5.center);
		\draw [style=none] (6.center) to (1);
		\draw [style=none] (7.center) to (2);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1);
		\draw [style=none, bend left=15, looseness=1.25] (11.center) to (12);
		\draw [style=none] (9) to (10.center);
		\draw [style=none] (15.center) to (16);
		\draw [style=none] (13) to (14.center);
		\draw [bend right, looseness=1.00] (13) to (12);
		\draw [bend left=45, looseness=1.00] (13) to (12);
		\draw [bend left, looseness=1.00] (9) to (11.center);
		\draw [bend right=15, looseness=1.00] (20) to (26.center);
		\draw (20) to (23);
		\draw [bend right=45, looseness=1.25] (23) to (19.center);
		\draw [style=none] (25) to (27.center);
		\draw [bend right=15, looseness=1.25] (25) to (22.center);
		\draw [bend right=15, looseness=1.00] (28) to (36.center);
		\draw (28) to (35);
		\draw [bend right=45, looseness=1.25] (35) to (30.center);
		\draw [style=none] (38) to (33.center);
		\draw [style=none] (29.center) to (32);
		\draw [bend right=15, looseness=1.25] (38) to (31.center);
		\draw [style=none] (39.center) to (40);
		\draw [style=none] (41) to (42.center);
		\draw [style=none] (44) to (45.center);
		\draw [style=none] (47) to (48.center);
		\draw [style=none] (49) to (54.center);
		\draw (2) to (50.center);
		\draw (0) to (52);
		\draw (0) to (51.center);
		\draw [style=none] (59.center) to (57);
		\draw [style=none] (58) to (60.center);
		\draw [style=none] (65) to (62.center);
		\draw [style=none] (63.center) to (66);
		\draw [bend left, looseness=1.00] (65) to (64.center);
		\draw (65) to (61);
		\draw (61) to (64.center);
		\draw (69.center) to (20);
		\draw (71.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/k1n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=rn] (1) at (-3.25, -0) {};
		\node [style=gsn] (2) at (0.25, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rn] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.25) {$=$};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=gsn] (8) at (-2.5, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (9) at (-0.5, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0, 0.25) {$=$};
		\node [style=gsn] (12) at (-2, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=gsn] (14) at (-3.25, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (15) at (0.75, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=rn] (17) at (-0.5, -0) {};
		\node [style=none] (18) at (-2.25, 1) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=rn] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (22.center);
		\draw [style=none] (1) to (19.center);
		\draw [style=none] (18.center) to (21);
		\draw [style=none] (17) to (4.center);
		\draw [style=none] (17) to (7.center);
		\draw [style=none] (23.center) to (3);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (21) to (8);
		\draw [style=none] (8) to (5.center);
		\draw [style=none] (21) to (12);
		\draw [style=none] (12) to (13.center);
		\draw [style=none] (0.center) to (9);
		\draw [style=none] (9) to (17);
		\draw [style=none] (3) to (2);
		\draw [style=none] (2) to (20.center);
		\draw [style=none] (3) to (15);
		\draw [style=none] (15) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/k2n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-1.5, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=rsn] (1) at (-1.5, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=gsn] (7) at (-0.5, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (1.25, -0) {$=$};
		\node [style=gsn] (11) at (1.75, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=rsn] (14) at (0.75, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=gsn] (15) at (0.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rsn] (16) at (-0.5, 0.5) {\tiny $\beta\textnormal{-}\alpha$\nodepart{lower}\tiny $\textnormal{-}\alpha$};
		\node [style=rsn] (17) at (1.75, 0.5) {\tiny $\textnormal{-}\beta$\nodepart{lower}\tiny $\alpha\textnormal{-}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (7) to (5.center);
		\draw (8.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
		\draw (11) to (12.center);
		\draw (6.center) to (16);
		\draw (16) to (7);
		\draw (13.center) to (17);
		\draw (17) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtri.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-2, -0.25) {$H$};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style={H box}] (2) at (-1.5, 0.25) {$H^\dagger$};
		\node [style={H box}] (3) at (-2.5, 0.25) {$H$};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=gn] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=gn] (9) at (-2, 0.75) {};
		\node [style=gn] (10) at (-3, -0.25) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style={H box}] (12) at (2.75, 0.25) {$H^\dagger$};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style={H box}] (14) at (1.75, 0.25) {$H$};
		\node [style=none] (15) at (2.25, 1.75) {};
		\node [style=gn] (16) at (2.25, 0.75) {};
		\node [style=none] (17) at (3.75, -0.75) {};
		\node [style=gsn] (18) at (1.25, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (19) at (3.25, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (20) at (2.25, 1.25) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (7.center);
		\draw (9) to (6.center);
		\draw (5) to (8.center);
		\draw (5) to (4.center);
		\draw (10) to (5);
		\draw (16) to (15.center);
		\draw (16) to (13.center);
		\draw (11.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtriprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-2.5, 1.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (1) at (-6.75, 0.25) {$H^\dagger$};
		\node [style=rn] (2) at (-7.25, 1.25) {};
		\node [style=none] (3) at (-8.25, -0.25) {};
		\node [style=gn] (4) at (-6.25, -0.25) {};
		\node [style=none] (5) at (-7.25, 0.75) {};
		\node [style=gn] (6) at (-4, -0.75) {};
		\node [style={H box}] (7) at (-3, 0.25) {$H$};
		\node [style={H box}] (8) at (-7.75, 0.25) {$H$};
		\node [style=gn] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=gn] (11) at (-7.25, 0.75) {};
		\node [style=none] (12) at (-5.25, 0.25) {$=$};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style={H box}] (14) at (-7.25, -0.25) {$H$};
		\node [style=none] (15) at (-2.5, 1.75) {};
		\node [style=none] (16) at (-5.75, -0.75) {};
		\node [style=gsn] (17) at (-1.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (18) at (-3.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gn] (19) at (-8.25, -0.25) {};
		\node [style={H box}] (20) at (-2, 0.25) {$H^\dagger$};
		\node [style=none] (21) at (-8.75, 0.5) {};
		\node [style=rn] (22) at (-2.5, 1.75) {};
		\node [style=none] (23) at (-4.5, -0) {};
		\node [style=gsn] (24) at (-0.5, 1.75) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (25) at (0.5, 0.25) {$H^\dagger$};
		\node [style=none] (26) at (-0.75, 0.25) {$=$};
		\node [style=rn] (27) at (0.5, 1.75) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=gn] (29) at (0.5, 0.75) {};
		\node [style=none] (30) at (0.5, 1.75) {};
		\node [style={H box}] (31) at (0, 1.25) {$H$};
		\node [style=none] (32) at (0.5, 0.75) {};
		\node [style=rsn] (33) at (0.5, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (34) at (-0.75, 2) {};
		\node [style=gsn] (35) at (0.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (36) at (1.75, 1.25) {};
		\node [style=rsn] (37) at (2.75, 1.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (38) at (2.75, 0.25) {};
		\node [style=gsn] (39) at (2.25, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (40) at (2.75, 1.5) {};
		\node [style={H box}] (41) at (2.75, 1) {$H^\dagger$};
		\node [style=none] (42) at (1.5, 0.25) {$=$};
		\node [style=gsn] (43) at (2.75, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (44) at (2.75, -0.75) {};
		\node [style=rn] (45) at (2.75, 0.25) {};
		\node [style=none] (46) at (4.75, 0.25) {};
		\node [style=gsn] (47) at (4.25, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (48) at (3.75, 1.25) {};
		\node [style=none] (49) at (4.75, -0.75) {};
		\node [style=rn] (50) at (4.75, 0.25) {};
		\node [style=none] (51) at (3.5, 0.25) {$=$};
		\node [style=gsn] (52) at (4.75, 1.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (53) at (4.75, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (54) at (4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (2);
		\draw (11) to (3.center);
		\draw (4) to (5.center);
		\draw (4) to (16.center);
		\draw (19) to (4);
		\draw (9) to (15.center);
		\draw (9) to (6);
		\draw (13.center) to (10.center);
		\draw [bend right, looseness=0.75] (21.center) to (3.center);
		\draw [bend right=15, looseness=1.25] (23.center) to (6);
		\draw (29) to (30.center);
		\draw (32.center) to (28.center);
		\draw (34.center) to (29);
		\draw (45) to (40.center);
		\draw (38.center) to (44.center);
		\draw (36.center) to (45);
		\draw (50) to (54.center);
		\draw (46.center) to (49.center);
		\draw (48.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtriprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-3, -0) {$H^\dagger$};
		\node [style={H box}] (1) at (-4, -0) {$H$};
		\node [style={H box}] (2) at (-3.5, -0.5) {$H$};
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=gn] (4) at (-3.5, 0.5) {};
		\node [style=gn] (5) at (-4.5, -0.5) {};
		\node [style=gn] (6) at (-2.5, -0.5) {};
		\node [style=rn] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (-5, 0.25) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (-1.5, -0) {$=$};
		\node [style={H box}] (12) at (1, 0.25) {$H^\dagger$};
		\node [style={H box}] (13) at (-0.5, 0.25) {$H$};
		\node [style={H box}] (14) at (0.5, -0.25) {$H$};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=gn] (16) at (-0.5, -0.25) {};
		\node [style=gn] (17) at (1.5, -0.25) {};
		\node [style=rn] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (2.5, -0) {$=$};
		\node [style=rn] (23) at (-0.5, 0.75) {};
		\node [style={H box}] (24) at (6.75, -0) {$H$};
		\node [style=none] (25) at (6.75, 0.75) {};
		\node [style=none] (26) at (6.75, -0.75) {};
		\node [style=none] (27) at (3.5, -0.25) {};
		\node [style=none] (28) at (5.5, -0.75) {};
		\node [style={H box}] (29) at (4.25, -0.25) {$H$};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=gn] (31) at (3.5, -0.25) {};
		\node [style=none] (32) at (6, -0) {$=$};
		\node [style=none] (33) at (4.5, 0.25) {};
		\node [style=gn] (34) at (5, -0.25) {};
		\node [style=gn] (35) at (4.5, 0.25) {};
		\node [style=gn] (36) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7);
		\draw (4) to (3.center);
		\draw (6) to (9.center);
		\draw (6) to (10.center);
		\draw (5) to (6);
		\draw [bend right, looseness=0.75] (8.center) to (3.center);
		\draw (17) to (20.center);
		\draw (17) to (21.center);
		\draw (16) to (17);
		\draw [bend right, looseness=0.75] (19.center) to (15.center);
		\draw (23) to (15.center);
		\draw (25.center) to (26.center);
		\draw (34) to (33.center);
		\draw (34) to (28.center);
		\draw (31) to (34);
		\draw [bend right, looseness=0.75] (30.center) to (27.center);
		\draw (36) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtriprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rn] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (-1.75, -0) {$=$};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style={H box}] (5) at (-2.75, -0) {$H$};
		\node [style=gsn] (6) at (-0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=gsn] (9) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-2.75, 0.75) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (3.center) to (8.center);
		\draw (7.center) to (1);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtriprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=rsn] (3) at (0.25, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (4) at (0.75, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-0.5, -0) {$=$};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=gn] (8) at (0.75, -0) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=rsn] (10) at (0.75, -0.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (11) at (-1.5, -0) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5.center);
		\draw (1.center) to (7.center);
		\draw (0.center) to (8);
		\draw (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localcomtriprf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-0.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rn] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (-1.5, -0) {$=$};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style={H box}] (5) at (-2.5, -0) {$H$};
		\node [style=gsn] (6) at (-0.5, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=gsn] (9) at (-1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (3.75, -0.25) {};
		\node [style=gn] (13) at (3.75, 0.75) {};
		\node [style={H box}] (14) at (1.5, 0.5) {$H$};
		\node [style=none] (15) at (2.25, -0) {$=$};
		\node [style=rsn] (16) at (3.25, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (17) at (3.75, 0.75) {};
		\node [style=none] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (2.75, 1.75) {};
		\node [style=rsn] (20) at (3.75, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (21) at (3.75, 1.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (22) at (1, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (23) at (1.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=rsn] (25) at (1.5, 1) {$1$\nodepart{lower}$1$};
		\node [style=rn] (26) at (1.5, -0) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (1.5, -1) {};
		\node [style=none] (29) at (0.25, -0) {$=$};
		\node [style=none] (30) at (1.5, -0) {};
		\node [style=rsn] (31) at (2.75, 1.75) {$1$\nodepart{lower}$1$};
		\node [style=rn] (32) at (3.75, -0.75) {};
		\node [style=gsn] (33) at (3.75, -1.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (34) at (3.75, -0.75) {};
		\node [style=none] (35) at (3.75, -0.25) {};
		\node [style=none] (36) at (3, -0) {};
		\node [style=gsn] (37) at (3.25, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (38) at (3.75, -1.75) {};
		\node [style=gsn] (39) at (5.75, -1) {$2$\nodepart{lower}$2$};
		\node [style=none] (40) at (4.75, -0) {$=$};
		\node [style=gsn] (41) at (5.75, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (42) at (5.75, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (43) at (5.75, 1) {};
		\node [style=none] (44) at (5.75, -1.5) {};
		\node [style=rsn] (45) at (6.25, 0.25) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (3.center) to (8.center);
		\draw (7.center) to (1);
		\draw (10.center) to (11.center);
		\draw (13) to (18.center);
		\draw (17.center) to (12.center);
		\draw (19.center) to (13);
		\draw (26) to (24.center);
		\draw (30.center) to (28.center);
		\draw (27.center) to (26);
		\draw (32) to (35.center);
		\draw (34.center) to (38.center);
		\draw (36.center) to (32);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localhhhd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-1.25, 0.25) {$H$};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style={H box}] (2) at (-1.75, -0.25) {$H^\dagger$};
		\node [style={H box}] (3) at (-2.25, 0.25) {$H$};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-3.25, -0.75) {};
		\node [style=none] (7) at (-1.75, 1.25) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=gn] (9) at (-1.75, 0.75) {};
		\node [style=gn] (10) at (-2.75, -0.25) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style={H box}] (13) at (2, 0.25) {$H$};
		\node [style=none] (14) at (2.5, 1.75) {};
		\node [style=gn] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (4, -0.75) {};
		\node [style=gsn] (17) at (1.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (18) at (3.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (19) at (2.5, 1.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (20) at (3, 0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (7.center);
		\draw (9) to (6.center);
		\draw (5) to (8.center);
		\draw (5) to (4.center);
		\draw (10) to (5);
		\draw (15) to (14.center);
		\draw (15) to (12.center);
		\draw (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/localhhhdprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-4.75, -0.5) {};
		\node [style={H box}] (2) at (-6.25, -0) {$H$};
		\node [style={H box}] (3) at (-1.5, 0.5) {$H^\dagger$};
		\node [style={H box}] (4) at (-6.75, 0.5) {$H$};
		\node [style=gn] (5) at (-7.25, -0) {};
		\node [style=gn] (6) at (-5.25, -0) {};
		\node [style=none] (7) at (-6.25, 1.5) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=gsn] (9) at (-1, -0) {$2$\nodepart{lower}$2$};
		\node [style=none] (10) at (-4.5, 0.5) {$=$};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-7.75, -0.5) {};
		\node [style=none] (14) at (-6.25, 1) {};
		\node [style=gn] (15) at (-2, 1) {};
		\node [style=rsn] (16) at (-2, 1.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (17) at (-3, -0) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (18) at (-2.5, 0.5) {$H$};
		\node [style={H box}] (19) at (-5.75, 0.5) {$H^\dagger$};
		\node [style=gn] (20) at (-6.25, 1) {};
		\node [style=none] (21) at (-12, -3) {$=$};
		\node [style=none] (22) at (-5, -3) {$=$};
		\node [style={H box}] (23) at (-6, -4) {$H$};
		\node [style={H box}] (24) at (-6.5, -3.5) {$H$};
		\node [style={H box}] (25) at (-7, -2.5) {$H^\dagger$};
		\node [style=none] (26) at (-1, -3) {$=$};
		\node [style=rsn] (27) at (-3, -2) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (28) at (-11, 0.5) {$H$};
		\node [style=none] (29) at (-10.5, 1) {};
		\node [style=none] (30) at (-8.75, 0.5) {$=$};
		\node [style=none] (31) at (-10.5, 1.5) {};
		\node [style=gsn] (32) at (-6.75, -7.5) {$2$\nodepart{lower}$2$};
		\node [style=gn] (33) at (-9.5, -0) {};
		\node [style={H box}] (34) at (-10.5, -0) {$H^\dagger$};
		\node [style=gn] (35) at (-11.5, -0) {};
		\node [style=gn] (36) at (-5.75, -6.5) {};
		\node [style={H box}] (37) at (-10, 0.5) {$H$};
		\node [style=none] (38) at (-9, -0.5) {};
		\node [style={H box}] (39) at (-6.25, -7) {$H$};
		\node [style=rsn] (40) at (-5.75, -6) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (41) at (-5.25, -7) {$H$};
		\node [style=none] (42) at (-5.75, -6.5) {};
		\node [style=none] (43) at (-5.75, -5.5) {};
		\node [style=gsn] (44) at (-4.75, -7.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (45) at (-4.25, -8) {};
		\node [style=gn] (46) at (-10.5, 1) {};
		\node [style=none] (47) at (-12, -0.5) {};
		\node [style=none] (48) at (-7.25, -8) {};
		\node [style=none] (49) at (-8.25, 0.5) {};
		\node [style=gn] (50) at (-7.75, -0.5) {};
		\node [style=gn] (51) at (-6.25, 1.5) {};
		\node [style=none] (52) at (-5.25, 1) {};
		\node [style=none] (53) at (-4, -0) {};
		\node [style=gn] (54) at (-3.5, -0.5) {};
		\node [style=none] (55) at (0, 0.5) {$=$};
		\node [style=gsn] (56) at (2, 2) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (57) at (2.5, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=gn] (58) at (2, 1) {};
		\node [style=none] (59) at (2, 2.25) {};
		\node [style=none] (60) at (3.25, -0.25) {};
		\node [style=gsn] (61) at (1, -0) {$2$\nodepart{lower}$2$};
		\node [style=none] (62) at (0.5, -0.5) {};
		\node [style={H box}] (63) at (1.5, 0.5) {$H^\dagger$};
		\node [style=none] (64) at (2, 1) {};
		\node [style={H box}] (65) at (2, 1.5) {$H$};
		\node [style=none] (66) at (-10.5, -3) {};
		\node [style=rn] (67) at (-10.5, -3) {};
		\node [style=none] (68) at (-9, -4.5) {};
		\node [style=gsn] (69) at (-9.5, -4) {$1$\nodepart{lower}$1$};
		\node [style=none] (70) at (-11.5, -4) {};
		\node [style={H box}] (71) at (-10, -3.5) {$H$};
		\node [style=none] (72) at (-10.5, -2) {};
		\node [style=gsn] (73) at (-10.5, -2.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (74) at (-11, -3.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (75) at (-5.25, -4.75) {};
		\node [style=none] (76) at (-7, -3) {};
		\node [style=rsn] (77) at (-5.5, -4.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (78) at (-8.5, -4.5) {};
		\node [style=none] (79) at (-7, -1.75) {};
		\node [style=gn] (80) at (-7, -3) {};
		\node [style={H box}] (81) at (-7.5, -3.5) {$H$};
		\node [style=none] (82) at (-8.75, -3) {$=$};
		\node [style=gsn] (83) at (-8, -4) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (84) at (-7, -2) {$2$\nodepart{lower}$2$};
		\node [style=gn] (85) at (-3, -3) {};
		\node [style={H box}] (86) at (-3.5, -3.5) {$H$};
		\node [style=none] (87) at (-3, -3) {};
		\node [style=rsn] (88) at (-1.5, -4.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (89) at (-1.25, -4.75) {};
		\node [style={H box}] (90) at (-2.5, -3.5) {$H$};
		\node [style=gsn] (91) at (-4, -4) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (92) at (-2, -4) {$H$};
		\node [style=none] (93) at (-4.5, -4.5) {};
		\node [style={H box}] (94) at (-8.5, -7.75) {$H^\dagger$};
		\node [style=none] (95) at (-3, -1.75) {};
		\node [style=gsn] (96) at (-3, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (97) at (0.75, -2) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (98) at (2.5, -4.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (99) at (1.5, -3.25) {$H$};
		\node [style=gsn] (100) at (2.5, -4.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (101) at (0.75, -1.5) {};
		\node [style=none] (102) at (-12, -7) {$=$};
		\node [style=gsn] (103) at (-0.25, -3.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (104) at (1.25, -3) {$H$};
		\node [style={H box}] (105) at (0.25, -3) {$H$};
		\node [style=none] (106) at (0.75, -2.5) {};
		\node [style=none] (107) at (-0.75, -4) {};
		\node [style=gn] (108) at (0.75, -2.5) {};
		\node [style=none] (109) at (2.5, -4.25) {};
		\node [style=none] (110) at (2.5, -5.5) {};
		\node [style=gsn] (111) at (2, -3.75) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (112) at (2.5, -5.25) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (113) at (-9.25, -7) {$H$};
		\node [style=none] (114) at (-8, -8.25) {};
		\node [style={H box}] (115) at (-10.25, -7) {$H$};
		\node [style=none] (116) at (-9.75, -5.5) {};
		\node [style=none] (117) at (-11.25, -8) {};
		\node [style={H box}] (118) at (-9, -7.25) {$H$};
		\node [style=none] (119) at (-8, -8.75) {};
		\node [style=gsn] (120) at (-10.75, -7.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (121) at (-9.75, -6) {$1$\nodepart{lower}$1$};
		\node [style=gn] (122) at (-9.75, -6.5) {};
		\node [style=gsn] (123) at (-8, -8.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (124) at (-8, -7) {$=$};
		\node [style=none] (125) at (-9.75, -6.5) {};
		\node [style=gn] (126) at (-2, 2) {};
		\node [style=none] (127) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (7.center);
		\draw (20) to (13.center);
		\draw (6) to (14.center);
		\draw (6) to (1.center);
		\draw (5) to (6);
		\draw (15) to (8.center);
		\draw (15) to (11.center);
		\draw (0.center) to (12.center);
		\draw (46) to (31.center);
		\draw (46) to (47.center);
		\draw (33) to (29.center);
		\draw (33) to (38.center);
		\draw (35) to (33);
		\draw (36) to (43.center);
		\draw (36) to (48.center);
		\draw (42.center) to (45.center);
		\draw (49.center) to (13.center);
		\draw (7.center) to (52.center);
		\draw (53.center) to (11.center);
		\draw (58) to (59.center);
		\draw (58) to (62.center);
		\draw (64.center) to (60.center);
		\draw (67) to (72.center);
		\draw (67) to (70.center);
		\draw (66.center) to (69);
		\draw (69) to (68.center);
		\draw (80) to (79.center);
		\draw (80) to (78.center);
		\draw (76.center) to (75.center);
		\draw (85) to (95.center);
		\draw (85) to (93.center);
		\draw (87.center) to (89.center);
		\draw (108) to (101.center);
		\draw (108) to (107.center);
		\draw (106.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (122) to (116.center);
		\draw (122) to (117.center);
		\draw (125.center) to (114.center);
		\draw (114.center) to (119.center);
		\draw (8.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/p1flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=gn] (1) at (0.5, 0.25) {};
		\node [style=rn] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (1, -0) {$=$};
		\node [style=rn] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=gn] (8) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (2) to (0.center);
		\draw [bend right=45, looseness=1.00] (1) to (2);
		\draw [bend left=45, looseness=1.00] (1) to (2);
		\draw (8) to (6.center);
		\draw (5) to (7.center);
		\draw [bend left=45, looseness=1.00] (8) to (5);
		\draw [bend right=45, looseness=1.00] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/p2ruleprf.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-3.75, 1) {$D$};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-4, 2.5) {};
		\node [style=none] (3) at (-6.25, 0.75) {};
		\node [style={H box}] (4) at (-8.25, 1.5) {$D$};
		\node [style=gsn] (5) at (2.75, 1) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (6) at (0.75, 1.75) {};
		\node [style={H box}] (7) at (-4.25, 1) {$D$};
		\node [style=none] (8) at (-4.25, 0.5) {};
		\node [style=none] (9) at (-8.25, 2) {};
		\node [style=gn] (10) at (-4, 1.5) {};
		\node [style=none] (11) at (-7.75, 1.25) {$=$};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (-3.25, 1.25) {$=$};
		\node [style=none] (14) at (-6.25, 1.75) {};
		\node [style=none] (15) at (-8.25, 0.5) {};
		\node [style={H box}] (16) at (2.75, 1.5) {$D$};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style={H box}] (18) at (-4, 2) {$D$};
		\node [style=none] (19) at (2.75, 2) {};
		\node [style={H box}] (20) at (-8.25, 1) {$D$};
		\node [style=gn] (21) at (0.75, 1.25) {};
		\node [style=none] (22) at (2.75, 0.5) {};
		\node [style=none] (23) at (6.75, 2) {};
		\node [style=gsn] (24) at (6.75, 1.5) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (25) at (6.75, 1) {$D$};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=none] (27) at (-2.75, 1.25) {};
		\node [style=none] (28) at (-2.75, 0.25) {};
		\node [style=none] (29) at (-7.25, 0.25) {};
		\node [style=none] (30) at (-7.25, 2.25) {};
		\node [style=none] (31) at (-2.25, 0.25) {};
		\node [style=none] (32) at (-2.25, 1.25) {};
		\node [style={H box}] (33) at (-7.25, 2) {$H$};
		\node [style={H box}] (34) at (-7.25, 1.5) {$H$};
		\node [style={H box}] (35) at (-2.75, 1) {$H$};
		\node [style={H box}] (36) at (-2.75, 0.5) {$H$};
		\node [style={H box}] (37) at (-7.25, 1) {$H^\dagger$};
		\node [style={H box}] (38) at (-7.25, 0.5) {$H^\dagger$};
		\node [style={H box}] (39) at (-2.5, 2.5) {$H^\dagger$};
		\node [style={H box}] (40) at (-2.5, 2) {$H^\dagger$};
		\node [style=none] (41) at (0.25, 1.25) {$=$};
		\node [style=none] (42) at (3.25, 1.25) {$=$};
		\node [style=none] (43) at (-6.75, 1.25) {$=$};
		\node [style=none] (44) at (-1.75, 1.25) {$=$};
		\node [style=gn] (45) at (-2.5, 1.5) {};
		\node [style=none] (46) at (-2.5, 2.75) {};
		\node [style=none] (47) at (-2.25, 1.25) {};
		\node [style=none] (48) at (-2.75, 1.25) {};
		\node [style={H box}] (49) at (-2.25, 0.5) {$H$};
		\node [style={H box}] (50) at (-2.25, 1) {$H$};
		\node [style=rn] (51) at (-0.75, 1.25) {};
		\node [style=none] (52) at (-0.75, 2) {};
		\node [style=none] (53) at (0, 0.5) {};
		\node [style=none] (54) at (-1.5, 0.5) {};
		\node [style={H box}] (55) at (-0.75, 1.75) {$H^\dagger$};
		\node [style={H box}] (56) at (-1.25, 0.75) {$H$};
		\node [style={H box}] (57) at (-0.25, 0.75) {$H$};
		\node [style=none] (58) at (4.25, 1.25) {$=$};
		\node [style=none] (59) at (3.75, 2) {};
		\node [style=none] (60) at (3.75, 0.25) {};
		\node [style={H box}] (61) at (3.75, 1.75) {$H$};
		\node [style={H box}] (62) at (3.75, 1.25) {$H$};
		\node [style=gsn] (63) at (3.75, 0.75) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=rsn] (64) at (4.75, 1.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (65) at (5.25, 1.25) {$=$};
		\node [style={H box}] (66) at (4.75, 0.75) {$H$};
		\node [style={H box}] (67) at (4.75, 1.75) {$H$};
		\node [style=none] (68) at (4.75, 2) {};
		\node [style=none] (69) at (4.75, 0.5) {};
		\node [style={H box}] (70) at (5.75, 1.25) {$H$};
		\node [style=none] (71) at (6.25, 1.25) {$=$};
		\node [style=none] (72) at (5.75, 2.25) {};
		\node [style=none] (73) at (5.75, 0.5) {};
		\node [style={H box}] (74) at (5.75, 0.75) {$H$};
		\node [style=gsn] (75) at (5.75, 1.75) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (76) at (-6, 1) {$,$};
		\node [style=none] (77) at (1.25, 1) {$,$};
		\node [style=none] (78) at (7.25, 1) {$.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (14.center);
		\draw (10) to (18);
		\draw (18) to (2.center);
		\draw (10) to (7);
		\draw (7) to (8.center);
		\draw (10) to (0);
		\draw (0) to (17.center);
		\draw (21) to (6.center);
		\draw (21) to (1.center);
		\draw (21) to (12.center);
		\draw (5) to (16);
		\draw (16) to (19.center);
		\draw (9.center) to (4);
		\draw (15.center) to (20);
		\draw (20) to (4);
		\draw (5) to (22.center);
		\draw (24) to (25);
		\draw (25) to (26.center);
		\draw (24) to (23.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (45) to (46.center);
		\draw (45) to (48.center);
		\draw (45) to (47.center);
		\draw (51) to (52.center);
		\draw (51) to (54.center);
		\draw (51) to (53.center);
		\draw (60.center) to (59.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/p2s.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.25, -0.5) {$D$};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style={H box}] (4) at (-3, 0.25) {$D$};
		\node [style=gsn] (5) at (3, -0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (6) at (3.5, -0) {$=$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style={H box}] (8) at (-0.25, -0.5) {$D$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=gn] (11) at (0, -0) {};
		\node [style=none] (12) at (-2.5, -0) {$=$};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (0.5, -0) {$=$};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-3, -0.75) {};
		\node [style={H box}] (17) at (3, 0.25) {$D$};
		\node [style=none] (18) at (0.25, -1) {};
		\node [style={H box}] (19) at (0, 0.5) {$D$};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style={H box}] (21) at (-3, -0.25) {$D$};
		\node [style=gn] (22) at (1, -0) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=gsn] (25) at (4, 0.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (26) at (4, -0.25) {$D$};
		\node [style=none] (27) at (4, -0.75) {};
		\node [style=none] (28) at (-1.75, -0.25) {$,$};
		\node [style=none] (29) at (1.5, -0.25) {$,$};
		\node [style=none] (30) at (4.5, -0.25) {$.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (15.center);
		\draw (11) to (19);
		\draw (19) to (2.center);
		\draw (11) to (8);
		\draw (8) to (9.center);
		\draw (11) to (0);
		\draw (0) to (18.center);
		\draw (22) to (7.center);
		\draw (22) to (1.center);
		\draw (22) to (13.center);
		\draw (5) to (17);
		\draw (17) to (20.center);
		\draw (10.center) to (4);
		\draw (16.center) to (21);
		\draw (21) to (4);
		\draw (5) to (23.center);
		\draw (25) to (26);
		\draw (26) to (27.center);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/quasibialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0) {};
		\node [style=rn] (1) at (-0.75, -0.5) {};
		\node [style=rn] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=gn] (6) at (0, -0) {};
		\node [style=none] (7) at (0, -0) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (1, -0) {$=$};
		\node [style={H box}] (10) at (2.5, -0.25) {$H$};
		\node [style=gn] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style={H box}] (14) at (3, -0.75) {$H$};
		\node [style=none] (15) at (1.75, -1.25) {};
		\node [style=none] (16) at (3.25, -1) {};
		\node [style=rn] (17) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8.center);
		\draw (6) to (2);
		\draw (2) to (4.center);
		\draw (0) to (3.center);
		\draw (7.center) to (1);
		\draw (1) to (5.center);
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (17) to (13.center);
		\draw (11) to (15.center);
		\draw (17) to (11);
		\draw (17) to (16.center);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/quasibialgebraprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0.25) {$=$};
		\node [style=rn] (1) at (-5.75, 1) {};
		\node [style=none] (2) at (-5.75, 1.75) {};
		\node [style=gn] (3) at (-6.5, 0.25) {};
		\node [style=none] (4) at (-5, 0.25) {};
		\node [style=gn] (5) at (-5, 0.25) {};
		\node [style=rn] (6) at (-5.75, -0.25) {};
		\node [style=none] (7) at (-5.75, -1) {};
		\node [style=none] (8) at (-6.5, 1.25) {};
		\node [style=none] (9) at (-5, -0.75) {};
		\node [style=gn] (10) at (-3.75, 0.5) {};
		\node [style=rn] (11) at (-3.75, -0.5) {};
		\node [style=none] (12) at (-1.5, 0.25) {$=$};
		\node [style=none] (13) at (-3.75, 1.5) {};
		\node [style=rn] (14) at (-3, -0.5) {};
		\node [style=gn] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-3.75, -1) {};
		\node [style=none] (17) at (-1.75, 1.5) {};
		\node [style=rn] (18) at (-2.5, -1) {};
		\node [style=gn] (19) at (-2.5, 1.25) {};
		\node [style=none] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (2, 0.25) {$=$};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=gn] (23) at (0.5, 1.25) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=rn] (25) at (-0.75, -0.5) {};
		\node [style=rn] (26) at (0.25, -1) {};
		\node [style=gn] (27) at (-0.75, 0.5) {};
		\node [style=gn] (28) at (0, 0.5) {};
		\node [style=none] (29) at (-0.75, -1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style={H box}] (31) at (0.5, -0.5) {$H$};
		\node [style={H box}] (32) at (0.75, -0) {$H$};
		\node [style=rn] (33) at (0, -0.5) {};
		\node [style=gn] (34) at (2.75, -0.25) {};
		\node [style=rn] (35) at (2.75, 0.5) {};
		\node [style=none] (36) at (3.25, 1.25) {};
		\node [style=none] (37) at (2.25, -1) {};
		\node [style=none] (38) at (3.25, -1) {};
		\node [style=none] (39) at (2.25, 1.25) {};
		\node [style=none] (40) at (4.75, 0.25) {$=$};
		\node [style=rn] (41) at (3.25, -1) {};
		\node [style={H box}] (42) at (3.75, -0) {$H$};
		\node [style={H box}] (43) at (3.5, -0.5) {$H$};
		\node [style=none] (44) at (4.25, 1) {};
		\node [style=none] (45) at (4.25, -1) {};
		\node [style=gn] (46) at (3.25, 1.25) {};
		\node [style=rn] (47) at (5.25, 0.75) {};
		\node [style=gn] (48) at (5.25, -0.25) {};
		\node [style=none] (49) at (5.25, -1) {};
		\node [style=none] (50) at (6.75, -0.75) {};
		\node [style={H box}] (51) at (6, -0) {$H$};
		\node [style=none] (52) at (6, 1) {};
		\node [style=none] (53) at (5.25, 1.5) {};
		\node [style={H box}] (54) at (6.5, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9.center);
		\draw (5) to (1);
		\draw (1) to (2.center);
		\draw (3) to (8.center);
		\draw (4.center) to (6);
		\draw (6) to (7.center);
		\draw (1) to (3);
		\draw (3) to (6);
		\draw [bend left, looseness=1.00] (15) to (14);
		\draw (10) to (13.center);
		\draw (11) to (16.center);
		\draw [bend left, looseness=1.00] (14) to (10);
		\draw (10) to (11);
		\draw (11) to (15);
		\draw [bend right=15, looseness=1.00] (14) to (18);
		\draw [bend left=15, looseness=1.00] (17.center) to (18);
		\draw [bend right, looseness=1.00] (19) to (15);
		\draw [bend left, looseness=1.00] (19) to (20.center);
		\draw [bend left=15, looseness=1.00] (10) to (14);
		\draw [bend right=15, looseness=1.00] (15) to (14);
		\draw (27) to (24.center);
		\draw (25) to (29.center);
		\draw (27) to (25);
		\draw (25) to (28);
		\draw (30.center) to (26);
		\draw [bend right, looseness=1.00] (23) to (28);
		\draw [bend left, looseness=1.00] (23) to (22.center);
		\draw (27) to (33);
		\draw (28) to (33);
		\draw (33) to (26);
		\draw (35) to (39.center);
		\draw (34) to (37.center);
		\draw (35) to (34);
		\draw (35) to (36.center);
		\draw (34) to (38.center);
		\draw (44.center) to (41);
		\draw [bend left, looseness=1.00] (46) to (45.center);
		\draw (47) to (53.center);
		\draw (48) to (49.center);
		\draw (47) to (48);
		\draw (47) to (50.center);
		\draw (48) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/quasihopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {$=$};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=gn] (2) at (-1.75, 1.5) {};
		\node [style=gn] (3) at (-1.75, -0) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-0.25, 1.75) {};
		\node [style=none] (6) at (-1.75, 2) {};
		\node [style=gsn] (7) at (-0.25, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style={H box}] (9) at (-1.5, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6.center);
		\draw [bend right, looseness=1.25] (3) to (1.center);
		\draw (3) to (4.center);
		\draw (8.center) to (5.center);
		\draw [bend right, looseness=1.25] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/quasihopfprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0) {$=$};
		\node [style=none] (1) at (-6.25, 0.75) {};
		\node [style=gn] (2) at (-6.25, 0.75) {};
		\node [style=gn] (3) at (-6.25, -0.75) {};
		\node [style=none] (4) at (-6.25, -1.25) {};
		\node [style=none] (5) at (6.25, 1) {};
		\node [style=none] (6) at (-6.25, 1.25) {};
		\node [style=gsn] (7) at (6.25, -0) {$1$\nodepart{lower}$1$};
		\node [style=none] (8) at (6.25, -1) {};
		\node [style={H box}] (9) at (-6, 0.25) {$H$};
		\node [style=none] (10) at (-3.75, 0.75) {};
		\node [style=none] (11) at (-3.75, -0.75) {};
		\node [style=gsn] (12) at (-3.75, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (13) at (-3.75, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (14) at (-3.75, -0) {$2$\nodepart{lower}$2$};
		\node [style=gn] (15) at (-4.25, 1.25) {};
		\node [style=rn] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (-4.25, 2) {};
		\node [style=gn] (18) at (-4.25, -1) {};
		\node [style=none] (19) at (-4.25, -1.75) {};
		\node [style=none] (20) at (-2.5, -0) {$=$};
		\node [style=none] (21) at (-0.5, -0) {$=$};
		\node [style=none] (22) at (5.25, -0) {$=$};
		\node [style=gn] (23) at (-1.75, -0.75) {};
		\node [style=gn] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (-1.75, -1.75) {};
		\node [style=none] (26) at (-1.75, 0.75) {};
		\node [style=none] (27) at (-1.75, 1.25) {};
		\node [style=gsn] (28) at (-1.75, -1.25) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (29) at (-1.5, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (30) at (0.25, -1.25) {$1$\nodepart{lower}$1$};
		\node [style=gn] (31) at (0.25, 0.75) {};
		\node [style=none] (32) at (0.25, 1.25) {};
		\node [style=none] (33) at (0.25, 0.75) {};
		\node [style=gn] (34) at (0.25, -0.75) {};
		\node [style=rsn] (35) at (0.75, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (36) at (0.25, -1.75) {};
		\node [style=gsn] (37) at (2, -1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (2, -1.75) {};
		\node [style=rsn] (40) at (3, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=rn] (41) at (2.75, 0.75) {};
		\node [style=gn] (42) at (2, 0.25) {};
		\node [style=gn] (43) at (2, -0.75) {};
		\node [style=none] (44) at (1.25, -0) {$=$};
		\node [style=none] (45) at (3.25, -0) {$=$};
		\node [style=gsn] (46) at (4, -1) {$1$\nodepart{lower}$1$};
		\node [style=gn] (47) at (4, -0.5) {};
		\node [style=gn] (48) at (4, -0.5) {};
		\node [style=none] (49) at (4, 1) {};
		\node [style=none] (50) at (4, -1.5) {};
		\node [style=rn] (51) at (4.75, 0.75) {};
		\node [style=rsn] (52) at (5, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (53) at (7, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=rn] (54) at (6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6.center);
		\draw [bend right, looseness=1.25] (3) to (1.center);
		\draw (3) to (4.center);
		\draw (8.center) to (5.center);
		\draw [bend right, looseness=1.25] (1.center) to (3);
		\draw (10.center) to (11.center);
		\draw (15) to (17.center);
		\draw (18) to (19.center);
		\draw [bend right=90, looseness=0.75] (15) to (18);
		\draw [bend right, looseness=0.75] (10.center) to (15);
		\draw [bend left, looseness=1.00] (11.center) to (18);
		\draw (24) to (27.center);
		\draw [bend right, looseness=1.25] (23) to (26.center);
		\draw (23) to (25.center);
		\draw [bend right, looseness=1.25] (26.center) to (23);
		\draw (31) to (32.center);
		\draw [bend right, looseness=1.25] (34) to (33.center);
		\draw (34) to (36.center);
		\draw [bend right, looseness=1.25] (33.center) to (34);
		\draw (16) to (35);
		\draw (42) to (38.center);
		\draw (43) to (39.center);
		\draw (41) to (40);
		\draw [bend right, looseness=1.00] (42) to (43);
		\draw [bend left, looseness=1.25] (42) to (41);
		\draw [bend right, looseness=1.00] (42) to (41);
		\draw [bend left=15, looseness=1.25] (41) to (43);
		\draw (48) to (49.center);
		\draw (47) to (50.center);
		\draw (51) to (52);
		\draw [bend right, looseness=1.00] (48) to (47);
		\draw [bend left=15, looseness=1.00] (48) to (51);
		\draw [bend right=45, looseness=1.00] (48) to (51);
		\draw [bend left=15, looseness=1.25] (51) to (47);
		\draw (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/redcommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.25, -0.5) {};
		\node [style=rn] (5) at (2.25, 0) {};
		\node [style=none] (6) at (1.5, 0) {$=$};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=23, looseness=1.00] (1.center) to (0);
		\draw [bend left=23, looseness=1.00] (0) to (2.center);
		\draw (0) to (7.center);
		\draw [style=none, bend left=45, looseness=1.25] (8.center) to (5);
		\draw [bend left=60, looseness=1.25] (5) to (3.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rotationchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-0.25, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (1) at (0.75, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=gn] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rotationchangeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (6.5, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (1) at (-5.25, -1.25) {};
		\node [style=gn] (2) at (-5.25, -0.25) {};
		\node [style=none] (3) at (6.5, 0.5) {};
		\node [style=none] (4) at (6.5, -1.25) {};
		\node [style=none] (5) at (-5.25, 0.5) {};
		\node [style=rsn] (6) at (-4.5, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (7) at (-4, -0.5) {$=$};
		\node [style={H box}] (8) at (-2.5, -0) {$H^\dagger$};
		\node [style=none] (9) at (-3, -1.25) {};
		\node [style=gn] (10) at (-3, -0.25) {};
		\node [style=none] (11) at (-3, 0.5) {};
		\node [style=gsn] (12) at (-1.75, 0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (13) at (-1.75, -0.5) {$=$};
		\node [style=gn] (14) at (-1, -0.25) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {$=$};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=gsn] (18) at (-0.25, 1.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (19) at (-0.25, -0) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (20) at (-0.25, 0.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (21) at (-0.25, 1) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (22) at (2, -0) {$1$\nodepart{lower}$1$};
		\node [style=none] (23) at (1.25, 0.5) {};
		\node [style=gn] (24) at (1.25, -0.25) {};
		\node [style=none] (25) at (3, -0.5) {$=$};
		\node [style=none] (26) at (1.25, -1.25) {};
		\node [style=rsn] (27) at (2.25, 1) {$1$\nodepart{lower}$1$};
		\node [style=rn] (28) at (2, 0.5) {};
		\node [style=gn] (29) at (1.75, 1) {};
		\node [style=rsn] (30) at (4.75, 1) {$1$\nodepart{lower}$1$};
		\node [style=none] (31) at (3.75, 0.5) {};
		\node [style=gn] (32) at (4.75, 0.5) {};
		\node [style=gsn] (33) at (4.5, -0) {$1$\nodepart{lower}$1$};
		\node [style=none] (34) at (5.5, -0.5) {$=$};
		\node [style=none] (35) at (3.75, -1.25) {};
		\node [style=gn] (36) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (5.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (4.center);
		\draw (10) to (12);
		\draw (11.center) to (10);
		\draw (10) to (9.center);
		\draw (15.center) to (14);
		\draw (14) to (17.center);
		\draw (14) to (19);
		\draw (18) to (19);
		\draw (23.center) to (24);
		\draw (24) to (26.center);
		\draw (24) to (22);
		\draw (29) to (28);
		\draw (27) to (28);
		\draw (28) to (22);
		\draw (31.center) to (36);
		\draw (36) to (35.center);
		\draw (36) to (33);
		\draw (30) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rotationprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.5) {$=$};
		\node [style={H box}] (1) at (-0.25, -0.75) {$H^\dagger$};
		\node [style=none] (2) at (-1, -0.5) {$=$};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style={H box}] (4) at (-0.25, -0.25) {$H^\dagger$};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=gn] (7) at (-2.5, -0) {};
		\node [style=none] (8) at (-3.25, -0) {};
		\node [style=rn] (9) at (-3, -0.75) {};
		\node [style=gn] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=gn] (13) at (-2, -0.75) {};
		\node [style=gn] (14) at (-3.25, -0) {};
		\node [style=rn] (15) at (-4.75, -0.75) {};
		\node [style=none] (16) at (-5, -0) {};
		\node [style=gn] (17) at (-5, -0) {};
		\node [style=none] (18) at (-4.25, -0) {};
		\node [style=gn] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (1.25, -0.5) {$=$};
		\node [style={H box}] (23) at (1.75, -0.75) {$H^\dagger$};
		\node [style=none] (24) at (1.75, -0.75) {};
		\node [style=gn] (25) at (2, -1.5) {};
		\node [style=none] (26) at (1.75, -0.75) {};
		\node [style=none] (27) at (2.75, -0.75) {};
		\node [style=none] (28) at (3.25, -0.5) {$=$};
		\node [style=gn] (29) at (3.75, -0) {};
		\node [style=gn] (30) at (4, -1.25) {};
		\node [style=none] (31) at (4.75, -0.5) {};
		\node [style=none] (32) at (5.25, -0.5) {$=$};
		\node [style=rn] (33) at (1.75, 0.25) {};
		\node [style=none] (34) at (5.75, -0) {};
		\node [style=gn] (35) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw [bend left, looseness=1.00] (7) to (6.center);
		\draw (7) to (9);
		\draw [bend left, looseness=1.00] (9) to (8.center);
		\draw [bend left=15, looseness=1.00] (10) to (11.center);
		\draw [bend left=15, looseness=1.00] (12.center) to (6.center);
		\draw [bend left, looseness=1.00] (15) to (16.center);
		\draw [bend left, looseness=1.00] (18.center) to (15);
		\draw (19) to (20.center);
		\draw [bend left=15, looseness=1.00] (21.center) to (10);
		\draw [bend left=15, looseness=1.00] (25) to (26.center);
		\draw [bend left=15, looseness=1.00] (27.center) to (25);
		\draw [bend left=15, looseness=1.00] (31.center) to (30);
		\draw (33) to (23);
		\draw (34.center) to (35);
		\draw [bend right=15, looseness=1.00] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/rotationprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0.25) {$=$};
		\node [style=none] (1) at (6, -0.75) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=rn] (3) at (4.75, -0.75) {};
		\node [style=gn] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-2.25, -0) {};
		\node [style=none] (6) at (4.25, -0.25) {$=$};
		\node [style=none] (7) at (-1, -0.25) {$=$};
		\node [style={H box}] (8) at (-2.25, 0.5) {$H$};
		\node [style={H box}] (9) at (-2.25, -0) {$H$};
		\node [style=none] (10) at (7, -0.25) {$=$};
		\node [style=gn] (11) at (5.25, -0) {};
		\node [style=none] (12) at (-2.75, -0.25) {$=$};
		\node [style=none] (13) at (7.25, 0.25) {};
		\node [style=rn] (14) at (-5.5, -0.5) {};
		\node [style=rn] (15) at (7.5, -0.75) {};
		\node [style=none] (16) at (-5.25, 0.25) {};
		\node [style=none] (17) at (7.75, 0.25) {};
		\node [style=none] (18) at (-5.75, 0.5) {};
		\node [style=none] (19) at (-5, -0.25) {$=$};
		\node [style=gsn] (20) at (-5.75, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsn] (21) at (7.75, -0.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=gn] (22) at (-4, 0.25) {};
		\node [style=gn] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-3.5, -0.5) {};
		\node [style=none] (25) at (-3, 0.25) {};
		\node [style=none] (26) at (-4, 0.25) {};
		\node [style=none] (27) at (-4.5, 0.5) {};
		\node [style=rn] (28) at (-4.25, -0.5) {};
		\node [style=gsn] (29) at (-4.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (30) at (-2.25, 1.5) {};
		\node [style=gsn] (31) at (-2.25, 1) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (32) at (-0.5, 1.25) {};
		\node [style=none] (33) at (-0.5, -0) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style={H box}] (35) at (-0.5, -0) {$H$};
		\node [style=gn] (36) at (-0.25, -0.75) {};
		\node [style=rsn] (37) at (-0.5, 0.5) {$\alpha$\nodepart{lower}$\beta$};
		\node [style={H box}] (38) at (-0.5, 1) {$H$};
		\node [style=gsn] (39) at (1.25, -0) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (40) at (1.25, 0.5) {$H$};
		\node [style=none] (41) at (1.25, 1.25) {};
		\node [style={H box}] (42) at (1.25, 1) {$H$};
		\node [style=none] (43) at (1.25, -0) {};
		\node [style=none] (44) at (0.75, -0.25) {$=$};
		\node [style=gn] (45) at (1.5, -0.75) {};
		\node [style=none] (46) at (2.25, 0.5) {};
		\node [style={H box}] (47) at (3, -0) {$H$};
		\node [style=gn] (48) at (3.25, -0.75) {};
		\node [style={H box}] (49) at (3, 0.5) {$H$};
		\node [style=none] (50) at (3, 1) {};
		\node [style=gsn] (51) at (3.75, -0) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (52) at (3.75, 0.5) {};
		\node [style=none] (53) at (6.5, 0.5) {};
		\node [style=gsn] (54) at (6.5, -0) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=gn] (55) at (6, -0.75) {};
		\node [style=none] (56) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw [bend left, looseness=1.00] (11) to (1.center);
		\draw (11) to (3);
		\draw [bend left=15, looseness=1.00] (4) to (5.center);
		\draw [bend left=15, looseness=1.00] (2.center) to (4);
		\draw (18.center) to (20);
		\draw (17.center) to (21);
		\draw [bend right=15, looseness=1.25] (20) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (16.center);
		\draw [bend right=15, looseness=1.25] (13.center) to (15);
		\draw [bend right=15, looseness=1.25] (15) to (21);
		\draw [bend left, looseness=1.00] (22) to (24.center);
		\draw [bend left=15, looseness=1.00] (25.center) to (24.center);
		\draw (27.center) to (29);
		\draw [bend right=15, looseness=1.25] (29) to (28);
		\draw [bend right=15, looseness=1.00] (28) to (26.center);
		\draw (30.center) to (31);
		\draw (8) to (31);
		\draw (35) to (38);
		\draw [bend left=15, looseness=1.00] (36) to (33.center);
		\draw [bend left=15, looseness=1.00] (34.center) to (36);
		\draw (32.center) to (37);
		\draw (38) to (37);
		\draw (40) to (42);
		\draw [bend left=15, looseness=1.00] (45) to (43.center);
		\draw [bend left=15, looseness=1.00] (46.center) to (45);
		\draw (41.center) to (39);
		\draw (42) to (39);
		\draw (47) to (49);
		\draw [bend left=15, looseness=1.00] (51) to (48);
		\draw (52.center) to (51);
		\draw [bend right=15, looseness=1.00] (47) to (48);
		\draw (50.center) to (49);
		\draw [bend left=15, looseness=1.00] (54) to (55);
		\draw (53.center) to (54);
		\draw [bend right=15, looseness=1.25] (56.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/spider.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gsn] (2) at (1.5, 0) {\tiny $\alpha+\eta$\nodepart{lower}\tiny $\beta+\theta$};
		\node [style=gsn] (3) at (-0.75, -0.25) {$\eta$\nodepart{lower}$\theta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gsn] (19) at (-1.75, 0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/spidernew.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gsn] (2) at (1.25, -0) {\tiny $\alpha+\eta$\nodepart{lower}\tiny $\beta+\theta$};
		\node [style=gsn] (3) at (-0.75, -0.25) {$\eta$\nodepart{lower}$\theta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.25, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=gsn] (19) at (-1.75, 0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (23) at (2.75, 0.5) {};
		\node [style=none] (24) at (3.25, 0.5) {};
		\node [style=none] (25) at (4, 0.75) {\raisebox{2mm}{...}};
		\node [style=none] (26) at (2.25, -0) {$=$};
		\node [style=none] (27) at (4.25, -0.5) {};
		\node [style=none] (28) at (2.75, -0.75) {};
		\node [style=none] (29) at (4.25, 0.75) {};
		\node [style=gsn] (30) at (4, 0.25) {$\eta$\nodepart{lower}$\theta$};
		\node [style=none] (31) at (3.75, -0.5) {};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (4, -0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (34) at (3.75, 0.75) {};
		\node [style=none] (35) at (3, 0.5) {\raisebox{2mm}{...}};
		\node [style=gsn] (36) at (3, -0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (37) at (3.5, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (38) at (3, -0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
		\draw (30) to (27.center);
		\draw (30) to (34.center);
		\draw (30) to (29.center);
		\draw (36) to (23.center);
		\draw (36) to (24.center);
		\draw [bend left, looseness=1.00] (36) to (30);
		\draw [bend right, looseness=1.00] (36) to (30);
		\draw (36) to (28.center);
		\draw (36) to (32.center);
		\draw (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/stargraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$=$};
		\node [style=none] (1) at (3, -0.5) {$K_{n-1}$};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-3.5, -0) {};
		\node [style={H box}] (4) at (-3.5, -0) {$H$};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=gn] (6) at (-2, 1) {};
		\node [style=gsn] (7) at (-3.5, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (8) at (-1, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (9) at (-2, 1.5) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (10) at (-2.75, -0) {$H$};
		\node [style={H box}] (11) at (-2, -0) {$H$};
		\node [style={H box}] (12) at (-1, -0) {$H$};
		\node [style=none] (13) at (-2.75, -1) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=none] (16) at (-1.5, -0.5) {$\cdots$};
		\node [style=gsn] (17) at (-2, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (18) at (-2.75, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (19) at (-1.5, -0) {$\cdots$};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (3, 2.75) {};
		\node [style=none] (22) at (1.5, -0.25) {};
		\node [style=none] (23) at (3.75, 0.75) {$\cdots$};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (25) at (4.5, -0.25) {};
		\node [style={H box}] (26) at (2.25, 0.75) {$H$};
		\node [style=gn] (27) at (3, 1.75) {};
		\node [style={H box}] (28) at (1.5, 0.75) {$H$};
		\node [style=none] (29) at (1.5, 0.75) {};
		\node [style=none] (30) at (2.25, -0) {};
		\node [style=none] (31) at (3, 1.75) {};
		\node [style={H box}] (32) at (4.5, 0.75) {$H$};
		\node [style=none] (33) at (3.75, -1.25) {$\cdots$};
		\node [style={H box}] (34) at (3, 0.75) {$H$};
		\node [style=none] (35) at (0.75, -0.5) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=none] (37) at (1.5, -1.5) {};
		\node [style=none] (38) at (2.25, -1) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (40) at (3, -1.25) {};
		\node [style=none] (41) at (3, -1.5) {};
		\node [style=none] (42) at (4.5, -0.75) {};
		\node [style=none] (43) at (4.5, -1.5) {};
		\node [style=none] (44) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw (6) to (3.center);
		\draw (2.center) to (10);
		\draw (10) to (13.center);
		\draw (2.center) to (11);
		\draw (11) to (14.center);
		\draw (3.center) to (15.center);
		\draw (2.center) to (12);
		\draw (12) to (20.center);
		\draw (27) to (21.center);
		\draw (27) to (29.center);
		\draw (31.center) to (26);
		\draw (26) to (30.center);
		\draw (31.center) to (34);
		\draw (34) to (24.center);
		\draw (29.center) to (22.center);
		\draw (31.center) to (32);
		\draw (32) to (25.center);
		\draw (35.center) to (22.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (22.center) to (30.center);
		\draw (30.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (25.center) to (44.center);
		\draw (42.center) to (44.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/stargraphprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 4.75) {$=$};
		\node [style=none] (1) at (3.25, 1.75) {$K_{n-2}$};
		\node [style=none] (2) at (-9, 5.25) {};
		\node [style=none] (3) at (-10.5, 4.25) {};
		\node [style={H box}] (4) at (-10.5, 4.25) {$H$};
		\node [style=none] (5) at (-9, 6.25) {};
		\node [style=gn] (6) at (-9, 5.25) {};
		\node [style=gsn] (7) at (-10.5, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (8) at (-8, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (9) at (-9, 5.75) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (10) at (-9.75, 4.25) {$H$};
		\node [style={H box}] (11) at (-9, 4.25) {$H$};
		\node [style={H box}] (12) at (-8, 4.25) {$H$};
		\node [style=none] (13) at (-9.75, 3.25) {};
		\node [style=none] (14) at (-9, 3.25) {};
		\node [style=none] (15) at (-10.5, 3.25) {};
		\node [style=none] (16) at (-8.5, 3.75) {$\cdots$};
		\node [style=gsn] (17) at (-9, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (18) at (-9.75, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (19) at (-8.5, 4.25) {$\cdots$};
		\node [style=none] (20) at (-8, 3.25) {};
		\node [style=none] (21) at (-8, -5.25) {};
		\node [style=none] (22) at (-9.5, -8.25) {};
		\node [style=none] (23) at (-7.25, -7.25) {$\cdots$};
		\node [style=none] (24) at (-8, -7.75) {};
		\node [style=none] (25) at (-6.5, -8.25) {};
		\node [style={H box}] (26) at (-8.75, -7.25) {$H$};
		\node [style=gn] (27) at (-8, -6.25) {};
		\node [style={H box}] (28) at (-9.5, -7.25) {$H$};
		\node [style=none] (29) at (-9.5, -7.25) {};
		\node [style=none] (30) at (-8.75, -8) {};
		\node [style=none] (31) at (-8, -6.25) {};
		\node [style={H box}] (32) at (-6.5, -7.25) {$H$};
		\node [style=none] (33) at (-7.25, -9.25) {$\cdots$};
		\node [style={H box}] (34) at (-8, -7.25) {$H$};
		\node [style=none] (35) at (-10.5, -8.5) {};
		\node [style=none] (36) at (-9.5, -8.75) {};
		\node [style=none] (37) at (-9.5, -9.5) {};
		\node [style=none] (38) at (-8.75, -9) {};
		\node [style=none] (39) at (-8.75, -9.5) {};
		\node [style=none] (40) at (-8, -9.25) {};
		\node [style=none] (41) at (-8, -9.5) {};
		\node [style=none] (42) at (-6.5, -8.75) {};
		\node [style=none] (43) at (-6.5, -9.5) {};
		\node [style=none] (44) at (-5.75, -8.5) {};
		\node [style={H box}] (45) at (-6.25, 4.25) {$H$};
		\node [style=none] (46) at (-6.25, 3.25) {};
		\node [style=gsn] (47) at (-3.25, 4.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (48) at (-5.75, 4.25) {$\cdots$};
		\node [style=none] (49) at (-7, 3.25) {};
		\node [style=gn] (50) at (-6.5, 5.5) {};
		\node [style={H box}] (51) at (-5.25, 4.25) {$H$};
		\node [style=none] (52) at (-5.25, 3.25) {};
		\node [style={H box}] (53) at (-7, 4.25) {$H$};
		\node [style=none] (54) at (-6.5, 6.25) {};
		\node [style=none] (55) at (-5.75, 3.75) {$\cdots$};
		\node [style=rsn] (56) at (-6.5, 6) {$1$\nodepart{lower}$1$};
		\node [style=none] (57) at (-7, 4.25) {};
		\node [style=gsn] (58) at (-6.25, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (59) at (-5.25, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (60) at (-7, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (61) at (-6, 5) {};
		\node [style=gn] (62) at (-6, 5) {};
		\node [style=none] (63) at (-4.75, 4.75) {$=$};
		\node [style=gn] (64) at (-3.75, 5.5) {};
		\node [style={H box}] (65) at (-3, 2.5) {$H$};
		\node [style=gn] (66) at (-2.5, 3) {};
		\node [style={H box}] (67) at (-4.25, 4.25) {$H$};
		\node [style=gsn] (68) at (-3, 2) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (69) at (-2, 2.5) {$H$};
		\node [style=none] (70) at (-3.75, 6.25) {};
		\node [style=rsn] (71) at (-3.75, 6) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (72) at (-4.25, 3.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (73) at (-2.5, 2.5) {$\cdots$};
		\node [style=none] (74) at (-3, 1.5) {};
		\node [style=none] (75) at (-2.5, 3) {};
		\node [style=none] (76) at (-2.5, 2) {$\cdots$};
		\node [style=gsn] (77) at (-2, 2) {$2$\nodepart{lower}$2$};
		\node [style=none] (78) at (-1.75, 4.5) {$=$};
		\node [style=none] (79) at (-4.25, 4.25) {};
		\node [style=none] (80) at (-4.25, 3.25) {};
		\node [style=none] (81) at (-2, 1.5) {};
		\node [style={H box}] (82) at (-3.5, 5) {$H$};
		\node [style=gsn] (83) at (-3, 4) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (84) at (-2.75, 3.5) {$H$};
		\node [style=none] (85) at (-1, 4.75) {};
		\node [style=none] (86) at (0.5, 2.25) {$\cdots$};
		\node [style={H box}] (87) at (1, 2.25) {$H$};
		\node [style=none] (88) at (1, 1.25) {};
		\node [style={H box}] (89) at (0, 3.75) {$H$};
		\node [style=none] (90) at (0.5, 2.75) {};
		\node [style=none] (91) at (-1.25, 4.25) {};
		\node [style={H box}] (92) at (0, 2.25) {$H$};
		\node [style=none] (93) at (0, 1.25) {};
		\node [style=none] (94) at (-0.75, 6) {};
		\node [style=gsn] (95) at (1, 1.75) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (96) at (-0.5, 4.75) {$H$};
		\node [style=gn] (97) at (0.5, 2.75) {};
		\node [style={H box}] (98) at (-1, 4.75) {$H$};
		\node [style=gsn] (99) at (0, 1.75) {$2$\nodepart{lower}$2$};
		\node [style=none] (100) at (1.25, 4.25) {$=$};
		\node [style=gn] (101) at (-0.75, 5.25) {};
		\node [style=none] (102) at (0.5, 1.75) {$\cdots$};
		\node [style=none] (103) at (-1.25, 1.75) {};
		\node [style=gn] (104) at (-1.25, 4.25) {};
		\node [style=gn] (105) at (-0.25, 4.25) {};
		\node [style=gn] (106) at (0.75, -3.5) {};
		\node [style={H box}] (107) at (-0.75, 4.25) {$H^{\dag}$};
		\node [style=rsn] (108) at (0.25, 3.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (109) at (3, 3.75) {$H$};
		\node [style={H box}] (110) at (2.5, 4.75) {$H$};
		\node [style=none] (111) at (1.75, 4.25) {};
		\node [style=none] (112) at (2, 4.75) {};
		\node [style=gn] (113) at (2.25, 5.25) {};
		\node [style=none] (114) at (3.25, 1.25) {$\cdots$};
		\node [style=none] (115) at (-10.75, -7.75) {$=$};
		\node [style=gn] (116) at (1.75, 4.25) {};
		\node [style=none] (117) at (2.25, 6) {};
		\node [style={H box}] (118) at (3.75, 2.75) {$H$};
		\node [style={H box}] (119) at (2.25, 4.25) {$H^{\dag}$};
		\node [style=gn] (120) at (2.75, 4.25) {};
		\node [style=none] (121) at (2.75, 1.75) {};
		\node [style=none] (122) at (3.25, 3.25) {};
		\node [style=none] (123) at (1.75, 1.75) {};
		\node [style={H box}] (124) at (2, 4.75) {$H$};
		\node [style=none] (125) at (3.25, 2.75) {$\cdots$};
		\node [style={H box}] (126) at (2.75, 2.75) {$H$};
		\node [style=gn] (127) at (3.25, 3.25) {};
		\node [style=none] (128) at (3.75, 1.75) {};
		\node [style=none] (129) at (3.25, 1.5) {};
		\node [style=none] (130) at (2.75, 1.25) {};
		\node [style=none] (131) at (3.75, 1.25) {};
		\node [style=none] (132) at (3.25, 2) {};
		\node [style=none] (133) at (-9.75, -1) {};
		\node [style={H box}] (134) at (-9.75, -1) {$H$};
		\node [style={H box}] (135) at (-8.25, -2.5) {$H$};
		\node [style={H box}] (136) at (-9.25, -2.5) {$H$};
		\node [style=none] (137) at (-10.5, -2.25) {$=$};
		\node [style=none] (138) at (-8.75, -3.25) {};
		\node [style=none] (139) at (-9.5, 0.25) {};
		\node [style=none] (140) at (-8.25, -3.5) {};
		\node [style=none] (141) at (-8.75, -3.75) {};
		\node [style=none] (142) at (-8.25, -4) {};
		\node [style={H box}] (143) at (-8.25, -3) {$H$};
		\node [style=none] (144) at (-8.75, -2) {};
		\node [style=none] (145) at (-10, -4) {};
		\node [style=none] (146) at (-9.25, -4) {};
		\node [style=gn] (147) at (-9.5, -0.5) {};
		\node [style=none] (148) at (-8.75, -2.75) {$\cdots$};
		\node [style=gn] (149) at (-10, -1.5) {};
		\node [style=none] (150) at (-9.25, -3.5) {};
		\node [style={H box}] (151) at (-9.25, -1) {$H$};
		\node [style={H box}] (152) at (-9.5, -1.5) {$H^{\dag}$};
		\node [style=rn] (153) at (-8.75, -2) {};
		\node [style=none] (154) at (-8.75, -3.5) {$K_{n-2}$};
		\node [style=none] (155) at (-10, -1.5) {};
		\node [style=gn] (156) at (-9, -1.5) {};
		\node [style=none] (157) at (-8.75, -4) {$\cdots$};
		\node [style={H box}] (158) at (-9.25, -3) {$H$};
		\node [style=gn] (159) at (-6.75, -0.5) {};
		\node [style=none] (160) at (-6.5, -3.5) {};
		\node [style=none] (161) at (-7.25, -4) {};
		\node [style=none] (162) at (-6.75, 0.25) {};
		\node [style=none] (163) at (-6, -3.5) {$K_{n-2}$};
		\node [style={H box}] (164) at (-6.75, -1.5) {$H^{\dag}$};
		\node [style=none] (165) at (-6.5, -4) {};
		\node [style=none] (166) at (-6, -3.75) {};
		\node [style=gn] (167) at (-7.25, -1.5) {};
		\node [style=gn] (168) at (-6.25, -1.5) {};
		\node [style=none] (169) at (-6, -2.75) {$\cdots$};
		\node [style=none] (170) at (-5.5, -3.5) {};
		\node [style=none] (171) at (-7.75, -2.25) {$=$};
		\node [style=none] (172) at (-7.25, -1.5) {};
		\node [style={H box}] (173) at (-7, -1) {$H$};
		\node [style=none] (174) at (-6, -2) {};
		\node [style=none] (175) at (-6, -4) {$\cdots$};
		\node [style=none] (176) at (-7, -1) {};
		\node [style={H box}] (177) at (-6.5, -1) {$H$};
		\node [style=none] (178) at (-6, -3.25) {};
		\node [style=rn] (179) at (-6, -2) {};
		\node [style=none] (180) at (-5.5, -4) {};
		\node [style={H box}] (181) at (-0.25, -1.75) {$H$};
		\node [style={H box}] (182) at (-4.25, -1.75) {$H^{\dag}$};
		\node [style=none] (183) at (-4.75, -4) {};
		\node [style=none] (184) at (-2.75, -4) {$\cdots$};
		\node [style=none] (185) at (-4.75, -1.5) {};
		\node [style={H box}] (186) at (-4.5, -1) {$H$};
		\node [style=rn] (187) at (-2.75, -2) {};
		\node [style=none] (188) at (-2.75, -3.75) {};
		\node [style=gn] (189) at (-4.25, -0.5) {};
		\node [style={H box}] (190) at (-3.75, -1) {$H$};
		\node [style=none] (191) at (-2.75, -2.75) {$\cdots$};
		\node [style=none] (192) at (-4.25, 0.25) {};
		\node [style=none] (193) at (-2.75, -2) {};
		\node [style=none] (194) at (-3.25, -3.5) {};
		\node [style=none] (195) at (-2.75, -3.5) {$K_{n-2}$};
		\node [style=none] (196) at (-2.75, -3.25) {};
		\node [style=none] (197) at (-5.25, -2.25) {$=$};
		\node [style=none] (198) at (-4.5, -1) {};
		\node [style=none] (199) at (-3.25, -4) {};
		\node [style=none] (200) at (-2.25, -4) {};
		\node [style=gn] (201) at (-4.75, -1.5) {};
		\node [style=none] (202) at (-2.25, -3.5) {};
		\node [style=rn] (203) at (-3.75, -2) {};
		\node [style=none] (204) at (-0.25, -4) {};
		\node [style={H box}] (205) at (-0.75, -1.5) {$H$};
		\node [style=none] (206) at (0.25, -3.75) {};
		\node [style=none] (207) at (0.25, -3.5) {$K_{n-2}$};
		\node [style=gn] (208) at (-1.5, -1.5) {};
		\node [style=none] (209) at (0.25, -4) {$\cdots$};
		\node [style={H box}] (210) at (-1.25, -2.75) {$H^{\dag}$};
		\node [style=none] (211) at (0, -2.75) {$\cdots$};
		\node [style=none] (212) at (0.25, -3.25) {};
		\node [style=none] (213) at (-1.5, -1.5) {};
		\node [style=none] (214) at (-1, 0.25) {};
		\node [style=none] (215) at (-1.25, -1) {};
		\node [style=none] (216) at (-1.5, -4) {};
		\node [style=gn] (217) at (-1, -0.5) {};
		\node [style=none] (218) at (0.75, -4) {};
		\node [style={H box}] (219) at (-1.25, -1) {$H$};
		\node [style=none] (220) at (-0.25, -3.5) {};
		\node [style=none] (221) at (0.75, -3.5) {};
		\node [style=none] (222) at (-2, -2.25) {$=$};
		\node [style=gn] (223) at (-0.25, -3.5) {};
		\node [style={H box}] (224) at (-1, -2.25) {$H^{\dag}$};
		\node [style=none] (225) at (-8, -8.5) {$K_{n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw (6) to (3.center);
		\draw (2.center) to (10);
		\draw (10) to (13.center);
		\draw (2.center) to (11);
		\draw (11) to (14.center);
		\draw (3.center) to (15.center);
		\draw (2.center) to (12);
		\draw (12) to (20.center);
		\draw (27) to (21.center);
		\draw (27) to (29.center);
		\draw (31.center) to (26);
		\draw (26) to (30.center);
		\draw (31.center) to (34);
		\draw (34) to (24.center);
		\draw (29.center) to (22.center);
		\draw (31.center) to (32);
		\draw (32) to (25.center);
		\draw (35.center) to (22.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (22.center) to (30.center);
		\draw (30.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (25.center) to (44.center);
		\draw (42.center) to (44.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (40.center) to (41.center);
		\draw (50) to (54.center);
		\draw (50) to (57.center);
		\draw (61.center) to (45);
		\draw (45) to (46.center);
		\draw (57.center) to (49.center);
		\draw (61.center) to (51);
		\draw (51) to (52.center);
		\draw (50) to (61.center);
		\draw (64) to (70.center);
		\draw (64) to (79.center);
		\draw (75.center) to (65);
		\draw (65) to (74.center);
		\draw (79.center) to (80.center);
		\draw (75.center) to (69);
		\draw (69) to (81.center);
		\draw (64) to (75.center);
		\draw (101) to (94.center);
		\draw (101) to (85.center);
		\draw (90.center) to (92);
		\draw (92) to (93.center);
		\draw (85.center) to (91.center);
		\draw (90.center) to (87);
		\draw (87) to (88.center);
		\draw (101) to (90.center);
		\draw (91.center) to (103.center);
		\draw (91.center) to (105);
		\draw (113) to (117.center);
		\draw (113) to (112.center);
		\draw (122.center) to (126);
		\draw (126) to (121.center);
		\draw (112.center) to (111.center);
		\draw (122.center) to (118);
		\draw (118) to (128.center);
		\draw (113) to (122.center);
		\draw (111.center) to (123.center);
		\draw (111.center) to (120);
		\draw [bend right=15, looseness=1.25] (129.center) to (128.center);
		\draw [bend right=15, looseness=1.25] (121.center) to (129.center);
		\draw (121.center) to (130.center);
		\draw (128.center) to (131.center);
		\draw [bend right=15, looseness=1.25] (132.center) to (121.center);
		\draw [bend left=15, looseness=1.25] (132.center) to (128.center);
		\draw (147) to (139.center);
		\draw (147) to (133.center);
		\draw (144.center) to (136);
		\draw (136) to (150.center);
		\draw (133.center) to (155.center);
		\draw (144.center) to (135);
		\draw (135) to (140.center);
		\draw (147) to (144.center);
		\draw (155.center) to (145.center);
		\draw (155.center) to (156);
		\draw [bend right=15, looseness=1.25] (141.center) to (140.center);
		\draw [bend right=15, looseness=1.25] (150.center) to (141.center);
		\draw (150.center) to (146.center);
		\draw (140.center) to (142.center);
		\draw [bend right=15, looseness=1.25] (138.center) to (150.center);
		\draw [bend left=15, looseness=1.25] (138.center) to (140.center);
		\draw (159) to (162.center);
		\draw (159) to (176.center);
		\draw (176.center) to (172.center);
		\draw (159) to (174.center);
		\draw (172.center) to (161.center);
		\draw (172.center) to (168);
		\draw [bend right=15, looseness=1.25] (166.center) to (170.center);
		\draw [bend right=15, looseness=1.25] (160.center) to (166.center);
		\draw (160.center) to (165.center);
		\draw (170.center) to (180.center);
		\draw [bend right=15, looseness=1.25] (178.center) to (160.center);
		\draw [bend left=15, looseness=1.25] (178.center) to (170.center);
		\draw (174.center) to (160.center);
		\draw (174.center) to (170.center);
		\draw (189) to (192.center);
		\draw (189) to (198.center);
		\draw (198.center) to (185.center);
		\draw (189) to (193.center);
		\draw (185.center) to (183.center);
		\draw [bend right=15, looseness=1.25] (188.center) to (202.center);
		\draw [bend right=15, looseness=1.25] (194.center) to (188.center);
		\draw (194.center) to (199.center);
		\draw (202.center) to (200.center);
		\draw [bend right=15, looseness=1.25] (196.center) to (194.center);
		\draw [bend left=15, looseness=1.25] (196.center) to (202.center);
		\draw (193.center) to (194.center);
		\draw (193.center) to (202.center);
		\draw (185.center) to (182);
		\draw (182) to (203);
		\draw (203) to (194.center);
		\draw (203) to (202.center);
		\draw (217) to (214.center);
		\draw (217) to (215.center);
		\draw (215.center) to (213.center);
		\draw (213.center) to (216.center);
		\draw [bend right=15, looseness=1.25] (206.center) to (221.center);
		\draw [bend right=15, looseness=1.25] (220.center) to (206.center);
		\draw (220.center) to (204.center);
		\draw (221.center) to (218.center);
		\draw [bend right=15, looseness=1.25] (212.center) to (220.center);
		\draw [bend left=15, looseness=1.25] (212.center) to (221.center);
		\draw (213.center) to (210);
		\draw (217) to (221.center);
		\draw (217) to (220.center);
		\draw (210) to (220.center);
		\draw (208) to (224);
		\draw (224) to (106);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swapbend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.5) {};
		\node [style=none] (1) at (2, 0.25) {$=$};
		\node [style=none] (2) at (2.75, 1) {};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=gn] (5) at (-4, 1) {};
		\node [style=gn] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.25) {};
		\node [style=none] (10) at (-1.75, 0.25) {$=$};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=rn] (13) at (0, 1) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=rn] (15) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (5) to (3.center);
		\draw [bend left=45, looseness=1.00] (5) to (4.center);
		\draw [bend left=45, looseness=1.00] (6) to (8.center);
		\draw [bend right=45, looseness=1.00] (6) to (7.center);
		\draw [bend right=45, looseness=1.00] (13) to (9.center);
		\draw [bend left=45, looseness=1.00] (13) to (14.center);
		\draw [bend left=45, looseness=1.00] (15) to (11.center);
		\draw [bend right=45, looseness=1.00] (15) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swapbendnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {};
		\node [style=none] (1) at (0.75, 0.25) {$=$};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=gn] (5) at (-4, 1) {};
		\node [style=gn] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-1.75, 0.25) {};
		\node [style=none] (10) at (-2.25, 0.25) {$=$};
		\node [style=none] (11) at (-1.75, 0.25) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=rn] (13) at (-1, 1) {};
		\node [style=none] (14) at (0.5, -1) {};
		\node [style=rn] (15) at (-1, -0.5) {};
		\node [style=gn] (16) at (6.5, 1) {};
		\node [style=none] (17) at (5, -1) {};
		\node [style=rn] (18) at (3.5, 1) {};
		\node [style=none] (19) at (1.75, 0.25) {$=$};
		\node [style=none] (20) at (4.75, 0.25) {$=$};
		\node [style=rn] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=none] (24) at (7.25, 0.25) {};
		\node [style=none] (25) at (4.25, 0.25) {};
		\node [style=gn] (26) at (6.5, -0.5) {};
		\node [style=none] (27) at (5, 1.25) {};
		\node [style=none] (28) at (4.25, 0.25) {};
		\node [style=none] (29) at (7.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (5) to (3.center);
		\draw [bend left=45, looseness=1.00] (5) to (4.center);
		\draw [bend left=45, looseness=1.00] (6) to (8.center);
		\draw [bend right=45, looseness=1.00] (6) to (7.center);
		\draw [bend right=45, looseness=1.00] (13) to (9.center);
		\draw [bend left=45, looseness=1.00] (13) to (14.center);
		\draw [bend left=45, looseness=1.00] (15) to (11.center);
		\draw [bend right=45, looseness=1.00] (15) to (12.center);
		\draw [bend left=45, looseness=1.00] (16) to (29.center);
		\draw [bend right=45, looseness=1.00] (16) to (17.center);
		\draw [bend right=45, looseness=1.00] (26) to (24.center);
		\draw [bend left=45, looseness=1.00] (26) to (27.center);
		\draw [bend left=45, looseness=1.00] (18) to (28.center);
		\draw [bend right=45, looseness=1.00] (18) to (22.center);
		\draw [bend right=45, looseness=1.00] (21) to (25.center);
		\draw [bend left=45, looseness=1.00] (21) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swapbendprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, -1) {};
		\node [style=none] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-2.75, -0.5) {};
		\node [style=gn] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (1, -0) {};
		\node [style=gn] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-3.75, 0.75) {};
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=none] (11) at (-3.75, 0.75) {};
		\node [style=gn] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-1, -0) {};
		\node [style=none] (14) at (0, -0) {};
		\node [style=none] (15) at (-1.75, -0) {$=$};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (-4.75, 1.25) {};
		\node [style=none] (20) at (-4.25, -0) {$=$};
		\node [style=none] (21) at (2.75, 0.75) {};
		\node [style=gn] (22) at (-6.25, 1) {};
		\node [style=none] (23) at (-7, 0.25) {};
		\node [style=none] (24) at (-7, 0.25) {};
		\node [style=none] (25) at (2, -0) {$=$};
		\node [style=gn] (26) at (-6.25, -0.5) {};
		\node [style=none] (27) at (2.75, -0.75) {};
		\node [style=none] (28) at (-4.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (4.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (1.center);
		\draw (2.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (13.center);
		\draw (5.center) to (16.center);
		\draw [bend right=15, looseness=1.00] (18.center) to (13.center);
		\draw (21.center) to (27.center);
		\draw [bend right=45, looseness=1.00] (22) to (23.center);
		\draw [bend left=45, looseness=1.00] (22) to (28.center);
		\draw [bend left=45, looseness=1.00] (26) to (24.center);
		\draw [bend right=45, looseness=1.00] (26) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swapcross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=gn] (3) at (0.75, -0) {};
		\node [style=rn] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (-1.25, 1) {};
		\node [style=rn] (12) at (-1.25, -0) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
		\node [style=gn] (14) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (2.center);
		\draw [bend left, looseness=1.00] (4) to (6.center);
		\draw [bend right, looseness=1.00] (1.center) to (7.center);
		\draw (5.center) to (1.center);
		\draw (14) to (12);
		\draw [bend left, looseness=0.75] (12) to (9.center);
		\draw (12) to (10.center);
		\draw (8.center) to (13.center);
		\draw [bend left, looseness=1.00] (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swapcrossprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {$=$};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (4, 1.75) {};
		\node [style=gn] (3) at (3.25, 0.5) {};
		\node [style=rn] (4) at (4, 1) {};
		\node [style=none] (5) at (3.25, 1.5) {};
		\node [style=none] (6) at (3.25, -0.75) {};
		\node [style=none] (7) at (4, -0.75) {};
		\node [style=none] (8) at (-5, 0.25) {};
		\node [style=none] (9) at (-5, 1.75) {};
		\node [style=none] (10) at (-5.75, -0.5) {};
		\node [style=none] (11) at (-5.75, 1.75) {};
		\node [style=rn] (12) at (-5.75, 0.75) {};
		\node [style=none] (13) at (-5, -0.5) {};
		\node [style=gn] (14) at (-5, 0.25) {};
		\node [style=none] (15) at (-2.75, -0) {};
		\node [style=none] (16) at (-2.75, -0.75) {};
		\node [style=gn] (17) at (-2.75, -0) {};
		\node [style=none] (18) at (-2, 0.5) {$=$};
		\node [style=none] (19) at (-3.75, 1.5) {};
		\node [style=none] (20) at (-3.75, -0.5) {};
		\node [style=rn] (21) at (-3, 1.75) {};
		\node [style=none] (22) at (-3, 2.25) {};
		\node [style=none] (23) at (-0.5, -0) {};
		\node [style=none] (24) at (-0.5, -0.75) {};
		\node [style=gn] (25) at (-0.5, -0) {};
		\node [style=none] (26) at (0.25, 0.25) {$=$};
		\node [style=none] (27) at (-1.25, 1.5) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=rn] (29) at (-0.25, 1.75) {};
		\node [style=none] (30) at (-0.25, 2.25) {};
		\node [style=none] (31) at (0.75, -0.5) {};
		\node [style=rn] (32) at (2, 1.75) {};
		\node [style=none] (33) at (2.5, 0.5) {$=$};
		\node [style=none] (34) at (0.5, 1.5) {};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=none] (36) at (0.75, 0.5) {};
		\node [style=gn] (37) at (0.75, 0.5) {};
		\node [style=none] (38) at (2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (2.center);
		\draw [bend left, looseness=1.00] (4) to (6.center);
		\draw [bend right, looseness=1.00] (1.center) to (7.center);
		\draw (5.center) to (1.center);
		\draw (14) to (12);
		\draw [bend left, looseness=0.75] (12) to (9.center);
		\draw (12) to (10.center);
		\draw (8.center) to (13.center);
		\draw [bend left, looseness=1.00] (11.center) to (8.center);
		\draw [bend left, looseness=1.00] (17) to (21);
		\draw (21) to (22.center);
		\draw [bend right=15, looseness=1.00] (21) to (20.center);
		\draw (15.center) to (16.center);
		\draw [bend left, looseness=1.00] (19.center) to (15.center);
		\draw [bend right=15, looseness=1.00] (25) to (29);
		\draw (29) to (30.center);
		\draw [bend right=15, looseness=1.00] (29) to (28.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (23.center);
		\draw [bend right=45, looseness=1.00] (37) to (32);
		\draw (32) to (38.center);
		\draw (32) to (31.center);
		\draw (36.center) to (35.center);
		\draw [bend right=15, looseness=1.00] (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swaprgcapcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, -0.5) {};
		\node [style=none] (1) at (7, 0.25) {$=$};
		\node [style=none] (2) at (7.5, 1) {};
		\node [style=none] (3) at (-4.75, 0.25) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=rn] (5) at (-4, 1) {};
		\node [style=gn] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {$=$};
		\node [style=none] (10) at (0.75, 0.25) {$=$};
		\node [style=none] (11) at (4, 0.25) {$=$};
		\node [style={H box}] (12) at (7.5, -0) {$H$};
		\node [style={H box}] (13) at (7.5, 0.5) {$H$};
		\node [style=rn] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-1.75, -0) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=gn] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1.75, -0) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=rn] (20) at (2.75, 1) {};
		\node [style=none] (21) at (3.5, 0.25) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=gn] (23) at (2.75, -0.5) {};
		\node [style=none] (24) at (3.5, 0.25) {};
		\node [style=none] (25) at (1.25, 1.25) {};
		\node [style=rn] (26) at (5.75, -0.75) {};
		\node [style=none] (27) at (6.5, -0) {};
		\node [style=none] (28) at (4.25, 1.25) {};
		\node [style=none] (29) at (4.25, -1) {};
		\node [style=none] (30) at (6.5, -0) {};
		\node [style=gn] (31) at (5.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (5) to (3.center);
		\draw [bend left=45, looseness=1.00] (5) to (4.center);
		\draw [bend left=45, looseness=1.00] (6) to (8.center);
		\draw [bend right=45, looseness=1.00] (6) to (7.center);
		\draw [bend left=45, looseness=1.00] (14) to (15.center);
		\draw [bend right=45, looseness=1.00] (14) to (16.center);
		\draw [bend right=45, looseness=1.00] (17) to (18.center);
		\draw [bend left=45, looseness=1.00] (17) to (19.center);
		\draw [bend left=45, looseness=1.00] (20) to (21.center);
		\draw [bend right=45, looseness=1.00] (20) to (22.center);
		\draw [bend right=45, looseness=1.00] (23) to (24.center);
		\draw [bend left=45, looseness=1.00] (23) to (25.center);
		\draw [bend right=45, looseness=1.00] (26) to (27.center);
		\draw [bend left=45, looseness=1.00] (26) to (28.center);
		\draw [bend left=45, looseness=1.00] (31) to (30.center);
		\draw [bend right=45, looseness=1.00] (31) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/swaprgcapcupprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, -0.5) {};
		\node [style=none] (1) at (4.25, 1) {};
		\node [style=none] (2) at (-4.75, 0.25) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=rn] (4) at (-4, 1) {};
		\node [style=gn] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=none] (7) at (-4.75, 0.25) {};
		\node [style=none] (8) at (-2.25, 0.25) {$=$};
		\node [style={H box}] (9) at (4.25, -0) {$H$};
		\node [style={H box}] (10) at (4.25, 0.5) {$H$};
		\node [style=none] (11) at (0.75, 0.25) {$=$};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=gn] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=gn] (17) at (-1, 1) {};
		\node [style={H box}] (18) at (-1.5, 0.75) {$H$};
		\node [style={H box}] (19) at (-0.25, 0.75) {$H$};
		\node [style=gn] (20) at (2, 1) {};
		\node [style=none] (21) at (3.5, 1.25) {};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style={H box}] (23) at (3.5, 1) {$H$};
		\node [style=gn] (24) at (2, -0.5) {};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (3.75, 0.25) {$=$};
		\node [style=none] (27) at (1.25, 0.25) {};
		\node [style={H box}] (28) at (3.5, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend right=45, looseness=1.00] (4) to (2.center);
		\draw [bend left=45, looseness=1.00] (4) to (3.center);
		\draw [bend left=45, looseness=1.00] (5) to (7.center);
		\draw [bend right=45, looseness=1.00] (5) to (6.center);
		\draw [bend right=45, looseness=1.00] (17) to (12.center);
		\draw [bend left=45, looseness=1.00] (17) to (16.center);
		\draw [bend left=45, looseness=1.00] (15) to (14.center);
		\draw [bend right=45, looseness=1.00] (15) to (13.center);
		\draw [bend right=45, looseness=1.00] (20) to (27.center);
		\draw [bend left=45, looseness=1.00] (20) to (22.center);
		\draw [bend left=45, looseness=1.00] (24) to (25.center);
		\draw [bend right=45, looseness=1.00] (24) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, 1) {};
		\node [style=dot] (1) at (-3, -0.25) {};
		\node [style=dot] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-2, 1.25) {$1$};
		\node [style=none] (4) at (-3.25, -0.25) {$2$};
		\node [style=none] (5) at (-0.75, -0.25) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw [bend left, looseness=1.25] (0) to (2);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglebila.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0.25) {};
		\node [style=rsn] (1) at (-1.25, -0) {$1$\nodepart{lower}$1$};
		\node [style=gn] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=rn] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=rn] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=gsn] (12) at (1, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (13) at (2, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (14) at (1.5, 0.75) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (2);
		\draw (7.center) to (4);
		\draw (4) to (2);
		\draw (2) to (6.center);
		\draw (0) to (5.center);
		\draw (8.center) to (9);
		\draw (9) to (10.center);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglebilaprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.5) {};
		\node [style=rn] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-5.25, -1.25) {};
		\node [style=rsn] (3) at (-4.5, -0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (4) at (-4.5, 1.25) {};
		\node [style=gn] (5) at (-3.75, -1) {};
		\node [style=none] (6) at (-3.25, -0) {$=$};
		\node [style=gn] (7) at (-5.25, -0.5) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=gn] (9) at (-2.5, -0.5) {};
		\node [style=rn] (10) at (-2.5, 0.25) {};
		\node [style=rsn] (11) at (-1.5, 1) {$1$\nodepart{lower}$1$};
		\node [style=none] (12) at (-2.5, -1.25) {};
		\node [style=none] (13) at (-0.5, -0) {$=$};
		\node [style=rn] (14) at (1, 0.25) {};
		\node [style=rn] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=gn] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -1.25) {};
		\node [style=gn] (19) at (1, -0.5) {};
		\node [style=none] (20) at (1, -1.25) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=gn] (22) at (0, -0.5) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=rsn] (24) at (1, 1) {$1$\nodepart{lower}$1$};
		\node [style=none] (25) at (0, -1.25) {};
		\node [style=rn] (26) at (0, 0.25) {};
		\node [style=gn] (27) at (2.25, -0.5) {};
		\node [style=none] (28) at (2.25, 1.5) {};
		\node [style=none] (29) at (2.25, -1.25) {};
		\node [style=gn] (30) at (3, 0.75) {};
		\node [style=none] (31) at (3.75, -0.75) {};
		\node [style=rsn] (32) at (3.25, 1.5) {$1$\nodepart{lower}$1$};
		\node [style=rn] (33) at (3, -0) {};
		\node [style=none] (34) at (1.75, -0) {$=$};
		\node [style={H box}] (35) at (5.75, 0.75) {$H$};
		\node [style={H box}] (36) at (5.25, 0.25) {$H$};
		\node [style=gn] (37) at (6.25, 1.25) {};
		\node [style=rsn] (38) at (4.75, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=gn] (39) at (5, -0.75) {};
		\node [style=none] (40) at (6.25, 1.75) {};
		\node [style=none] (41) at (5, -1.5) {};
		\node [style=none] (42) at (6.75, -0.75) {};
		\node [style=none] (43) at (4, -0) {$=$};
		\node [style=rn] (44) at (6.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw (7) to (5);
		\draw (4.center) to (1);
		\draw (1) to (5);
		\draw (5) to (0.center);
		\draw (7) to (2.center);
		\draw (9) to (10);
		\draw (8.center) to (10);
		\draw (9) to (12.center);
		\draw (16.center) to (15);
		\draw (17) to (18.center);
		\draw (10) to (17);
		\draw [bend left=15, looseness=1.25] (9) to (15);
		\draw (15) to (17);
		\draw [bend right=15, looseness=1.00] (9) to (15);
		\draw (22) to (26);
		\draw (21.center) to (26);
		\draw (22) to (25.center);
		\draw (19) to (20.center);
		\draw (26) to (19);
		\draw (22) to (14);
		\draw (14) to (19);
		\draw (23.center) to (14);
		\draw (22) to (23.center);
		\draw (30) to (33);
		\draw (31.center) to (33);
		\draw (30) to (28.center);
		\draw (27) to (29.center);
		\draw (33) to (27);
		\draw [bend left, looseness=1.25] (32) to (30);
		\draw [bend right, looseness=1.25] (32) to (27);
		\draw (37) to (44);
		\draw (42.center) to (44);
		\draw (37) to (40.center);
		\draw (39) to (41.center);
		\draw (44) to (39);
		\draw (38) to (37);
		\draw [bend right, looseness=1.25] (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglebilaprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {$=$};
		\node [style={H box}] (1) at (-2, 0.25) {$H$};
		\node [style=rsn] (2) at (-2, -0.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (3) at (-2, 0.75) {$H$};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style={H box}] (6) at (-0.25, 0.75) {$H$};
		\node [style={H box}] (7) at (-0.25, -0.25) {$H$};
		\node [style=gsn] (8) at (-0.25, 0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style={H box}] (11) at (1.25, 1.25) {$H$};
		\node [style=none] (12) at (1.25, -1.25) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=gsn] (14) at (1.25, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (15) at (0.5, 0.25) {$=$};
		\node [style=rsn] (16) at (1.25, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (17) at (1.25, -0.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (18) at (1.25, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (19) at (2.5, 0.25) {$=$};
		\node [style=none] (20) at (3.5, -0.75) {};
		\node [style={H box}] (21) at (3.5, 0.75) {$H$};
		\node [style=none] (22) at (3.5, 1.25) {};
		\node [style=rsn] (23) at (3.5, 0.25) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (24) at (5.5, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (25) at (3.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style=none] (26) at (5.5, 1.25) {};
		\node [style=gsn] (27) at (5.5, -0.25) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (28) at (5.5, 0.25) {$H$};
		\node [style=none] (29) at (5.5, -0.75) {};
		\node [style=none] (30) at (4.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (22.center) to (20.center);
		\draw (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglebilaprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-3, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (1) at (-4, -4.5) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (2) at (-3.75, 1) {$H$};
		\node [style={H box}] (3) at (-4.25, 0.5) {$H$};
		\node [style=gn] (4) at (-3.25, 1.5) {};
		\node [style=rsn] (5) at (-4.75, -0) {$1$\nodepart{lower}$1$};
		\node [style=gn] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (-3.25, 2) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=none] (9) at (-2.75, -0.5) {};
		\node [style=none] (10) at (-2.25, -0) {$=$};
		\node [style=rn] (11) at (-3.25, 0.25) {};
		\node [style=gsn] (12) at (-1, -0) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (13) at (0, 1) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (14) at (-0.5, 0.5) {$H$};
		\node [style=none] (15) at (0.5, 2) {};
		\node [style=none] (16) at (1.5, 0.25) {$=$};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=gn] (18) at (-1.5, -0.5) {};
		\node [style=gn] (19) at (0.5, 1.5) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=rn] (21) at (0.25, -0) {};
		\node [style=gsn] (22) at (2.25, -0.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (23) at (-4.75, -3.75) {$=$};
		\node [style=gn] (24) at (2.25, -0) {};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style={H box}] (26) at (2.75, 0.5) {$H$};
		\node [style=gn] (27) at (3.25, 1) {};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=rn] (29) at (3.25, 0.25) {};
		\node [style=gsn] (30) at (3.25, 1.5) {$2$\nodepart{lower}$2$};
		\node [style=none] (31) at (3.25, 2) {};
		\node [style=gn] (32) at (-3, -3) {};
		\node [style=rn] (33) at (-3, -3.75) {};
		\node [style=gn] (34) at (-4, -4) {};
		\node [style=none] (35) at (-2, -3.75) {$=$};
		\node [style=none] (36) at (-3, -2) {};
		\node [style=none] (37) at (-4, -5) {};
		\node [style=none] (38) at (-2.25, -4.5) {};
		\node [style=rsn] (39) at (-3.5, -3.5) {$2$\nodepart{lower}$2$};
		\node [style=rsn] (40) at (-1.25, -3) {$2$\nodepart{lower}$2$};
		\node [style=gn] (41) at (-1.25, -4) {};
		\node [style=none] (42) at (-0.25, -2) {};
		\node [style=none] (43) at (0.5, -4.5) {};
		\node [style=none] (44) at (0.75, -3.75) {$=$};
		\node [style=gsn] (45) at (-1.25, -4.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (46) at (-1.25, -5) {};
		\node [style=gsn] (47) at (-0.25, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=rn] (48) at (-0.25, -3.75) {};
		\node [style=gn] (49) at (-0.25, -3) {};
		\node [style=rn] (50) at (-0.75, -3.5) {};
		\node [style=none] (51) at (1.5, -2.5) {};
		\node [style=none] (52) at (1.5, -5) {};
		\node [style={H box}] (53) at (2.75, -4.5) {$H$};
		\node [style=none] (54) at (3.25, -5) {};
		\node [style=gn] (55) at (1.5, -3.25) {};
		\node [style=none] (56) at (2.75, -2.75) {};
		\node [style=rn] (57) at (1.5, -4) {};
		\node [style={H box}] (58) at (2.25, -4) {$H$};
		\node [style=gsn] (59) at (2.25, -3.25) {$1$\nodepart{lower}$1$};
		\node [style=gsn] (60) at (1.5, -4.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (61) at (1.5, -2.5) {$2$\nodepart{lower}$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (11);
		\draw (9.center) to (11);
		\draw (4) to (7.center);
		\draw (6) to (8.center);
		\draw (11) to (6);
		\draw (5) to (4);
		\draw [bend right, looseness=1.25] (5) to (6);
		\draw (19) to (21);
		\draw (17.center) to (21);
		\draw (19) to (15.center);
		\draw (18) to (20.center);
		\draw (21) to (18);
		\draw (19) to (18);
		\draw (27) to (29);
		\draw (28.center) to (29);
		\draw (27) to (31.center);
		\draw (24) to (25.center);
		\draw (29) to (24);
		\draw (27) to (24);
		\draw (32) to (33);
		\draw (38.center) to (33);
		\draw (32) to (36.center);
		\draw (34) to (37.center);
		\draw (33) to (34);
		\draw (32) to (34);
		\draw (49) to (48);
		\draw (43.center) to (48);
		\draw (49) to (42.center);
		\draw (41) to (46.center);
		\draw (48) to (41);
		\draw (49) to (41);
		\draw (40) to (50);
		\draw (57) to (51.center);
		\draw (55) to (52.center);
		\draw (57) to (55);
		\draw (57) to (56.center);
		\draw (55) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglebilaprf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rsn] (0) at (-1.75, 1.5) {$2$\nodepart{lower}$2$};
		\node [style={H box}] (1) at (-0.5, -0.5) {$H$};
		\node [style=gsn] (2) at (-1, 0.75) {$1$\nodepart{lower}$1$};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-2.5, 0.25) {$=$};
		\node [style=none] (6) at (0, -1) {};
		\node [style=gsn] (7) at (-1.75, -0.5) {$1$\nodepart{lower}$1$};
		\node [style=rn] (8) at (-1.75, -0) {};
		\node [style={H box}] (9) at (-1, -0) {$H$};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=gn] (11) at (-1.75, 0.75) {};
		\node [style=rn] (12) at (-4, 1) {};
		\node [style=none] (13) at (-4.75, -0.75) {};
		\node [style=gn] (14) at (-4.75, -0) {};
		\node [style=none] (15) at (-4, 1.75) {};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=gn] (17) at (-3.25, -0.5) {};
		\node [style=rsn] (18) at (-4, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (19) at (0.25, 0.25) {$=$};
		\node [style=rn] (20) at (1, 0.5) {};
		\node [style=gsn] (21) at (1, 1.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (22) at (1, -1) {};
		\node [style={H box}] (23) at (2.5, -0.75) {$H$};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (3.25, -1.5) {};
		\node [style={H box}] (26) at (3, -1.25) {$H$};
		\node [style=rsn] (27) at (2.25, 0.75) {$2$\nodepart{lower}$2$};
		\node [style=gsn] (28) at (1, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=gn] (29) at (2, -0.25) {};
		\node [style=none] (30) at (5.75, -0.75) {};
		\node [style=none] (31) at (4.25, -1) {};
		\node [style=gsn] (32) at (4.25, 1.25) {$1$\nodepart{lower}$1$};
		\node [style={H box}] (33) at (5.75, 0.25) {$H$};
		\node [style=rn] (34) at (4.25, 0.5) {};
		\node [style=none] (35) at (4.25, 1.75) {};
		\node [style={H box}] (36) at (6.25, 0.75) {$H$};
		\node [style=gsn] (37) at (4.25, -0.25) {$1$\nodepart{lower}$1$};
		\node [style=none] (38) at (3.5, 0.25) {$=$};
		\node [style=rsn] (39) at (6.75, 1.25) {$2$\nodepart{lower}$2$};
		\node [style=gn] (40) at (5.25, -0.25) {};
		\node [style=gn] (41) at (-2.75, -4) {};
		\node [style=gsn] (42) at (-3.75, -4) {$1$\nodepart{lower}$1$};
		\node [style=none] (43) at (-4.5, -3.5) {$=$};
		\node [style=none] (44) at (-2.25, -4.5) {};
		\node [style=gsn] (45) at (-3.75, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=rsn] (46) at (-2.25, -3) {$2$\nodepart{lower}$2$};
		\node [style=none] (47) at (-3.75, -4.75) {};
		\node [style=rn] (48) at (-3.75, -3.25) {};
		\node [style=none] (49) at (-3.75, -2) {};
		\node [style=gsn] (50) at (-0.5, -4) {$1$\nodepart{lower}$1$};
		\node [style=none] (51) at (1, -4.25) {};
		\node [style=rn] (52) at (-0.5, -3.25) {};
		\node [style=gsn] (53) at (-0.5, -2.5) {$1$\nodepart{lower}$1$};
		\node [style=none] (54) at (-0.5, -2) {};
		\node [style=none] (55) at (-0.5, -4.75) {};
		\node [style=none] (56) at (-1.25, -3.5) {$=$};
		\node [style=gsn] (57) at (0.25, -3.75) {$1$\nodepart{lower}$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10.center);
		\draw (11) to (4.center);
		\draw (8) to (11);
		\draw (8) to (3.center);
		\draw (11) to (6.center);
		\draw (14) to (12);
		\draw (14) to (17);
		\draw (15.center) to (12);
		\draw (12) to (17);
		\draw (17) to (16.center);
		\draw (14) to (13.center);
		\draw (20) to (24.center);
		\draw (29) to (25.center);
		\draw (27) to (29);
		\draw [bend left=15, looseness=1.00] (29) to (20);
		\draw (20) to (28);
		\draw (28) to (22.center);
		\draw [bend left=15, looseness=1.00] (20) to (29);
		\draw (34) to (35.center);
		\draw (34) to (37);
		\draw (37) to (31.center);
		\draw (34) to (30.center);
		\draw (40) to (39);
		\draw (48) to (49.center);
		\draw (48) to (42);
		\draw (42) to (47.center);
		\draw (48) to (44.center);
		\draw (41) to (46);
		\draw (52) to (54.center);
		\draw (52) to (50);
		\draw (50) to (55.center);
		\draw (52) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglelocalcom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (1, -0.25) {};
		\node [style=none] (1) at (0, 1.25) {$1$};
		\node [style=none] (2) at (1.25, -0.25) {$3$};
		\node [style=dot] (3) at (0, 1) {};
		\node [style=dot] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (3) to (0);
		\draw (3) to (0);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglelocalcomstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.5, 0.25) {$H^\dagger$};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=gn] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style={H box}] (5) at (-0.5, 0.25) {$H$};
		\node [style=none] (6) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6.center);
		\draw (3) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/trianglestate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-0.5, 0.25) {$H$};
		\node [style=gn] (1) at (-1, -0.25) {};
		\node [style=gn] (2) at (0, 0.75) {};
		\node [style={H box}] (3) at (0, -0.25) {$H$};
		\node [style=gn] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style={H box}] (6) at (0.5, 0.25) {$H^\dagger$};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (9.center);
		\draw (2) to (8.center);
		\draw (4) to (7.center);
		\draw (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/twocontrolz3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=gn] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=gn] (3) at (-0.5, 0.5) {};
		\node [style={H box}] (4) at (0, 0.5) {$H$};
		\node [style=gn] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=gn] (7) at (-0.5, -0.25) {};
		\node [style={H box}] (8) at (0, -0.25) {$H$};
		\node [style=none] (9) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw (4) to (1);
		\draw (7) to (8);
		\draw (8) to (5);
		\draw (0.center) to (3);
		\draw (2.center) to (1);
		\draw (1) to (5);
		\draw (3) to (7);
		\draw (7) to (9.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/twocontrolz32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (1, -0.5) {$H$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=gn] (2) at (0.5, -0.25) {};
		\node [style=gn] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style={H box}] (5) at (1, -0) {$H$};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (5);
		\draw (5) to (3);
		\draw (4.center) to (2);
		\draw (1.center) to (3);
		\draw (2) to (0);
		\draw (3) to (0);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/twocontrolzprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, -0.25) {};
		\node [style=none] (1) at (-2.75, -0.75) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style={H box}] (3) at (-3.25, 0.5) {$H$};
		\node [style=gn] (4) at (-2.75, -0.25) {};
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style=gn] (7) at (-2.75, 0.5) {};
		\node [style={H box}] (8) at (-3.25, -0.25) {$H$};
		\node [style=gn] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-2.25, -0) {$=$};
		\node [style={H box}] (11) at (-1.25, 0.5) {$H$};
		\node [style=gn] (12) at (-0.75, 0.75) {};
		\node [style=gn] (13) at (-1.75, -0.25) {};
		\node [style=gn] (14) at (-1.75, -0.25) {};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style={H box}] (16) at (-1.25, -0) {$H$};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=gn] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-0.25, -0) {$=$};
		\node [style=none] (21) at (-0.75, 1.5) {};
		\node [style=gn] (22) at (1.25, 1) {};
		\node [style=rn] (23) at (0.25, -0) {};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=gn] (25) at (1.25, 1) {};
		\node [style=none] (26) at (1.25, 1.5) {};
		\node [style=none] (27) at (0.25, -0.75) {};
		\node [style=none] (28) at (1.25, -0.5) {};
		\node [style={H box}] (29) at (0.25, 0.5) {$H^\dagger$};
		\node [style={H box}] (30) at (0.25, -0.5) {$H$};
		\node [style=none] (31) at (1.75, -0) {$=$};
		\node [style=rn] (32) at (2.25, 0) {};
		\node [style={H box}] (33) at (2.25, 0.5) {$H^\dagger$};
		\node [style=none] (34) at (4.25, -0.75) {};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style={H box}] (36) at (2.25, -0.5) {$H$};
		\node [style=none] (37) at (2.25, -0.75) {};
		\node [style=gn] (38) at (4.25, 0.75) {};
		\node [style=none] (39) at (4.25, 1.5) {};
		\node [style=none] (40) at (4.75, -0) {$=$};
		\node [style={H box}] (41) at (3, 0.25) {$H^\dagger$};
		\node [style={H box}] (42) at (3.5, 0.5) {$H^\dagger$};
		\node [style=none] (43) at (5.25, 0.75) {};
		\node [style=gn] (44) at (5.25, -0) {};
		\node [style=none] (45) at (5.25, -0.75) {};
		\node [style={H box}] (46) at (5.75, -0) {$H^\dagger$};
		\node [style=none] (47) at (6.5, -0.75) {};
		\node [style=none] (48) at (6.5, 0.75) {};
		\node [style=gn] (49) at (6.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3);
		\draw (3) to (7);
		\draw (0) to (8);
		\draw (8) to (4);
		\draw (5.center) to (9);
		\draw (2.center) to (7);
		\draw (7) to (4);
		\draw (9) to (0);
		\draw (0) to (6.center);
		\draw (4) to (1.center);
		\draw [bend left=15, looseness=1.25] (13) to (11);
		\draw (11) to (18);
		\draw (14) to (16);
		\draw [bend right=15, looseness=1.00] (16) to (12);
		\draw (19.center) to (13);
		\draw (21.center) to (18);
		\draw (18) to (12);
		\draw (13) to (14);
		\draw (14) to (15.center);
		\draw (12) to (17.center);
		\draw (26.center) to (25);
		\draw (25) to (22);
		\draw (23) to (27.center);
		\draw (22) to (28.center);
		\draw (24.center) to (23);
		\draw [bend right, looseness=1.00] (22) to (23);
		\draw [bend left=15, looseness=1.00] (22) to (23);
		\draw (39.center) to (38);
		\draw (32) to (37.center);
		\draw (35.center) to (32);
		\draw (32) to (41);
		\draw (41) to (42);
		\draw (42) to (38);
		\draw (38) to (34.center);
		\draw (43.center) to (44);
		\draw (44) to (45.center);
		\draw (48.center) to (49);
		\draw (49) to (47.center);
		\draw (44) to (46);
		\draw (46) to (49);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/twocontrolzsquare3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=gn] (1) at (-0.5, 0.25) {};
		\node [style={H box}] (2) at (0, 0.25) {$H^{\dagger}$};
		\node [style=gn] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=gn] (7) at (-0.5, -0.25) {};
		\node [style={H box}] (8) at (0, -0.25) {$H^{\dagger}$};
		\node [style=gn] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (0.center) to (1);
		\draw (4.center) to (3);
		\draw (1) to (7);
		\draw (3) to (9);
		\draw (9) to (5.center);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Qutrits/twocontrolzsquare32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style={H box}] (2) at (1, -0.5) {$H^{\dagger}$};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style={H box}] (6) at (1, -0) {$H^{\dagger}$};
		\node [style=gn] (7) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (7);
		\draw (0.center) to (1);
		\draw (3.center) to (7);
		\draw (1) to (2);
		\draw (7) to (2);
		\draw (1) to (5.center);
		\draw (7) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/AbeUniBili.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (-2, -1.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=gsn] (3) at (-2.5, -0.75) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-1, -1.25) {$=$};
		\node [style=gsn] (6) at (1, 1) { $\eta$\nodepart{lower} $\theta$};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=gsn] (10) at (3, 1.25) {\tiny $\alpha+\eta$\nodepart{lower}\tiny $\beta+\theta$};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (2, 1.25) {$=$};
		\node [style=none] (13) at (4, 1.25) {$=$};
		\node [style=gsn] (14) at (1, 1.5) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (15) at (5, 2) {};
		\node [style=gsn] (16) at (5, 1) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=gsn] (17) at (5, 1.5) {$\eta$\nodepart{lower} $\theta$};
		\node [style=none] (18) at (5, 0.5) {};
		\node [style=none] (19) at (-1.5, -0.25) {};
		\node [style=none] (20) at (1, -1.25) {$=$};
		\node [style=gsn] (21) at (0, -1.5) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0, -2) {};
		\node [style=gn] (25) at (0, -1) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-3.75, 1.25) {$:=$};
		\node [style=gsn] (28) at (2.5, -0.75) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (31) at (2.5, -0.25) {};
		\node [style=gn] (32) at (2, -1.25) {};
		\node [style=none] (33) at (2, -1.75) {};
		\node [style=gsn] (34) at (-2.75, 1.25) {\tiny $0$\nodepart{lower}\tiny $0$};
		\node [style=none] (35) at (-2.75, 0.5) {};
		\node [style=none] (36) at (-1.75, 1.25) {$=$};
		\node [style=none] (37) at (-2.75, 2) {};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, 2) {};
		\node [style=none] (40) at (-4.5, 0.5) {};
		\node [style=gn] (41) at (-4.5, 1.25) {};
		\node [style=none] (42) at (-4.5, 2) {};
		\node [style=none] (43) at (-0.5, -0.25) {};
		\node [style=none] (44) at (-3.25, -1.25) {$:=$};
		\node [style=none] (45) at (-4, -0.75) {};
		\node [style=gsn] (46) at (-4.5, -1.25) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (47) at (-4.5, -1.75) {};
		\node [style=none] (48) at (-4, -0.25) {};
		\node [style=none] (49) at (-5, -0.25) {};
		\node [style=none] (50) at (-5, -0.75) {};
		\node [style=none] (51) at (4, -1.75) {};
		\node [style=none] (52) at (4.75, -1.25) {$:=$};
		\node [style=gn] (53) at (5.5, -0.25) {};
		\node [style=gsn] (54) at (4, -0.75) {$\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (55) at (5.5, -1.75) {};
		\node [style=gsn] (56) at (5.5, -0.75) {$\alpha$\nodepart{lower} $\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (4.center) to (3);
		\draw [style=none] (3) to (0);
		\draw (9.center) to (14);
		\draw (14) to (6);
		\draw (6) to (8.center);
		\draw (10) to (7.center);
		\draw (15.center) to (17);
		\draw (17) to (16);
		\draw (16) to (18.center);
		\draw (10) to (11.center);
		\draw (2.center) to (19.center);
		\draw [style=none] (25) to (26.center);
		\draw [style=none] (25) to (23.center);
		\draw [style=none] (24.center) to (21);
		\draw [style=none] (21) to (25);
		\draw (23.center) to (22.center);
		\draw [style=none] (32) to (33.center);
		\draw [style=none] (32) to (30.center);
		\draw [style=none] (31.center) to (28);
		\draw [style=none] (28) to (32);
		\draw (30.center) to (29.center);
		\draw (34) to (35.center);
		\draw (34) to (37.center);
		\draw (39.center) to (38.center);
		\draw (41) to (40.center);
		\draw (41) to (42.center);
		\draw (26.center) to (43.center);
		\draw [style=none] (46) to (47.center);
		\draw [style=none] (46) to (45.center);
		\draw (45.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (46);
		\draw (54) to (51.center);
		\draw (56) to (55.center);
		\draw (53) to (56);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/GroupAct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=gsn] (2) at (-0.5, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (3) at (3, 0.75) {};
		\node [style=none] (4) at (1.75, -0) {$=$};
		\node [style=gsn] (5) at (-1.5, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=rn] (6) at (3, 0.25) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-2.25, -0) {$=$};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-3.5, -0.75) {};
		\node [style=rn] (11) at (-1, 0.25) {};
		\node [style=gsn] (12) at (-3, 0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (13) at (2.25, -0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (3.75, -0.75) {};
		\node [style=rn] (16) at (1, -0.25) {};
		\node [style=gsn] (17) at (2.5, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=gsn] (20) at (1, 0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rn] (21) at (-3, -0.25) {};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=gsn] (23) at (3.5, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (21) to (10.center);
		\draw [style=none] (21) to (1.center);
		\draw [style=none] (7.center) to (11);
		\draw [style=none] (16) to (18.center);
		\draw [style=none] (16) to (19.center);
		\draw [style=none] (3.center) to (6);
		\draw [style=none] (0.center) to (12);
		\draw [style=none] (12) to (21);
		\draw [style=none] (11) to (5);
		\draw [style=none] (5) to (22.center);
		\draw [style=none] (11) to (2);
		\draw [style=none] (2) to (9.center);
		\draw [style=none] (14.center) to (20);
		\draw [style=none] (20) to (16);
		\draw [style=none] (6) to (17);
		\draw [style=none] (17) to (13.center);
		\draw [style=none] (6) to (23);
		\draw [style=none] (23) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/Hproperty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-6, -0.25) {$H$};
		\node [style={H box}] (1) at (-6, 0.25) {$H^\dagger$};
		\node [style=none] (2) at (-6, 0.75) {};
		\node [style=none] (3) at (-6, -0.75) {};
		\node [style=none] (4) at (-5.5, -0) {$=$};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=gn] (7) at (-3, 0) {};
		\node [style={H box}] (8) at (-3.5, -0.5) {$H$};
		\node [style={H box}] (9) at (-3, 0.5) {$H^\dagger$};
		\node [style=none] (10) at (-2, -0) {$=$};
		\node [style={H box}] (11) at (-2.5, -0.5) {$H$};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (-3.75, -1) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=rn] (16) at (-1, -0) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=gn] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style={H box}] (21) at (0.5, 0.25) {$H^\dagger$};
		\node [style=none] (22) at (1.25, -0) {$=$};
		\node [style=rn] (23) at (2, -0) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=rsn] (25) at (5.25, 0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsn] (26) at (3.25, 0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (27) at (3.25, 1) {};
		\node [style={H box}] (28) at (3.25, -0.5) {$H$};
		\node [style=none] (29) at (5.25, -0.5) {};
		\node [style={H box}] (30) at (3.25, 0.5) {$H^\dagger$};
		\node [style=none] (31) at (5.25, 0.5) {};
		\node [style=none] (32) at (3.25, -1) {};
		\node [style=none] (33) at (4.25, 0) {$=$};
		\node [style={H box}] (34) at (-7, 0.25) {$H$};
		\node [style=none] (35) at (-7, 0.75) {};
		\node [style=none] (36) at (-7, -0.75) {};
		\node [style={H box}] (37) at (-7, -0.25) {$H^\dagger$};
		\node [style=none] (38) at (-6.5, -0) {$=$};
		\node [style=none] (39) at (-4.5, -0) {$H1$};
		\node [style=none] (40) at (5.75, 0) {$H2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (6.center) to (5.center);
		\draw (7) to (9);
		\draw (9) to (12.center);
		\draw (7) to (8);
		\draw (8) to (14.center);
		\draw (7) to (11);
		\draw (11) to (13.center);
		\draw (16) to (15.center);
		\draw (16) to (18.center);
		\draw (16) to (17.center);
		\draw (19) to (21);
		\draw (21) to (20.center);
		\draw (23) to (24.center);
		\draw (26) to (30);
		\draw (30) to (27.center);
		\draw (26) to (28);
		\draw (28) to (32.center);
		\draw (25) to (31.center);
		\draw (25) to (29.center);
		\draw (35.center) to (34);
		\draw (36.center) to (37);
		\draw (37) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/IsoFroCS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=gn] (4) at (0.75, 0.25) {};
		\node [style=gn] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=gn] (7) at (-1.25, -0) {};
		\node [style=gn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-3.75, -0) {$=$};
		\node [style=gn] (15) at (-4.5, 0.25) {};
		\node [style=none] (16) at (-4.5, 0.75) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=gn] (18) at (-4.5, -0.25) {};
		\node [style=none] (19) at (-4.5, -0.75) {};
		\node [style=gn] (20) at (5.5, 0.25) {};
		\node [style=none] (21) at (5, -0.25) {};
		\node [style=none] (22) at (6, -0.25) {};
		\node [style=none] (23) at (3.5, -0.25) {};
		\node [style=none] (24) at (4.25, -0) {$:=$};
		\node [style=gn] (25) at (5.5, 0.75) {};
		\node [style=none] (26) at (2.5, -0.25) {};
		\node [style=gn] (27) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (0.center);
		\draw [style=none] (7) to (3.center);
		\draw [style=none] (8) to (4);
		\draw [style=none] (11.center) to (8);
		\draw [style=none] (5) to (2.center);
		\draw [style=none] (10.center) to (7);
		\draw [style=none] (9.center) to (5);
		\draw [style=none] (12.center) to (8);
		\draw [style=none] (7) to (5);
		\draw [style=none] (1.center) to (4);
		\draw [style=none] (16.center) to (15);
		\draw [style=none, bend right, looseness=1.00] (15) to (18);
		\draw [style=none] (18) to (19.center);
		\draw [style=none] (17.center) to (13.center);
		\draw [style=none, bend right, looseness=1.00] (18) to (15);
		\draw [in=90, out=90, looseness=1.75] (21.center) to (22.center);
		\draw [in=90, out=90, looseness=1.75] (26.center) to (23.center);
		\draw (20) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=rn] (4) at (1.25, 0.25) {};
		\node [style=rn] (5) at (-0.75, 0.5) {};
		\node [style=gn] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=rn] (8) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (6);
		\draw [style=none] (6) to (1.center);
		\draw [style=none] (6) to (2.center);
		\draw [style=none] (8) to (0.center);
		\draw [style=none] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/b1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=rn] (3) at (2.25, 0.25) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=rn] (5) at (0.75, 0.5) {};
		\node [style=rn] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0, 0.25) {};
		\node [style=gn] (10) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=rn] (1) at (1.25, 0.25) {};
		\node [style=gn] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=gn] (8) at (-1.75, 0.5) {};
		\node [style=rn] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=gn] (13) at (1.25, -0.25) {};
		\node [style=rn] (14) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (14);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (2) to (10.center);
		\draw [style=none, bend right, looseness=1.00] (14) to (2);
		\draw [style=none] (8) to (0.center);
		\draw [style=none, bend left, looseness=1.00] (9) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (1);
		\draw [style=none] (1) to (5.center);
		\draw [style=none] (1) to (12.center);
		\draw (13) to (7.center);
		\draw (8) to (14);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/b2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0.75) {};
		\node [style=rn] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (3.25, -0.75) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (3.25, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=gn] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (2.25, 0) {$=$};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (3.5, -0.25) {};
		\node [style=gn] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=rn] (14) at (3.5, 0.25) {};
		\node [style=rn] (15) at (0, 0.25) {};
		\node [style=gn] (16) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right, looseness=1.00] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left, looseness=1.00] (1) to (11);
		\draw [style=none] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none] (14) to (4.center);
		\draw [style=none] (14) to (0.center);
		\draw (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/bialgebra.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (0, -0) {$=$};
		\node [style=none] (2) at (-1.75, -0) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=rn] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=gn] (7) at (-1.25, 0.5) {};
		\node [style=gn] (8) at (-2.25, 0.5) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=gn] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=rn] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (2, 1) {};
		\node [style=none] (15) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (2.center);
		\draw [style=none, in=-120, out=15, looseness=1.00] (2.center) to (7);
		\draw [style=none] (3.center) to (5);
		\draw [style=none] (4.center) to (0);
		\draw [style=none] (7) to (6.center);
		\draw [style=none, bend right, looseness=1.00] (5) to (7);
		\draw [style=none] (8) to (9.center);
		\draw [style=none, bend left, looseness=1.00] (0) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (11);
		\draw [style=none] (11) to (13);
		\draw [style=none, bend left=15, looseness=1.00] (13) to (12.center);
		\draw [style=none, bend right=15, looseness=1.00] (13) to (14.center);
		\draw [bend right=15, looseness=1.00] (11) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/bialgebraL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=rn] (1) at (-1.75, -0.25) {};
		\node [style=rn] (2) at (-1, -0.25) {};
		\node [style=gn] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=gn] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (0, -0) {$=$};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=gn] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=rn] (13) at (1.25, 0.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=gn] (15) at (-5.5, -0) {};
		\node [style=rn] (16) at (-3.5, 0.25) {};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (-5.75, -0.5) {};
		\node [style=none] (19) at (-4.75, -0) {$=$};
		\node [style=rn] (20) at (-4, 0.25) {};
		\node [style=none] (21) at (-5.25, -0.5) {};
		\node [style=none] (22) at (-4, -0.25) {};
		\node [style=rn] (23) at (-5.5, 0.5) {};
		\node [style=gn] (24) at (5.25, 0.5) {};
		\node [style=gn] (25) at (3.75, 0.5) {};
		\node [style=rn] (26) at (5.25, -0.25) {};
		\node [style=rn] (27) at (3.75, -0.25) {};
		\node [style=none] (28) at (5.25, 1) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (3.75, -0.75) {};
		\node [style=none] (31) at (5.25, -0.75) {};
		\node [style=none] (32) at (4.5, -0) {$=$};
		\node [style=none] (33) at (-3, -0) {$B1$};
		\node [style=none] (34) at (2.25, -0) {$B2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (2);
		\draw [style=none] (14.center) to (1);
		\draw [style=none] (3) to (0.center);
		\draw [style=none, bend right, looseness=1.00] (2) to (3);
		\draw [style=none] (6) to (5.center);
		\draw [style=none, bend left, looseness=1.00] (1) to (6);
		\draw [style=none] (8.center) to (11);
		\draw [style=none] (11) to (13);
		\draw [style=none] (13) to (12.center);
		\draw [style=none] (13) to (10.center);
		\draw (11) to (4.center);
		\draw [style=none] (23) to (15);
		\draw [style=none] (15) to (18.center);
		\draw [style=none] (15) to (21.center);
		\draw [style=none] (20) to (22.center);
		\draw [style=none] (16) to (17.center);
		\draw (6) to (2);
		\draw (3) to (1);
		\draw [style=none, in=120, out=-120, looseness=1.25] (25) to (27);
		\draw [style=none, bend right, looseness=1.25] (27) to (25);
		\draw [style=none] (25) to (29.center);
		\draw [style=none] (30.center) to (27);
		\draw [style=none] (31.center) to (26);
		\draw [style=none] (24) to (28.center);
		\draw [style=none] (25) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/comonoidL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 0.25) {};
		\node [style=gn] (1) at (-3.5, -0.25) {};
		\node [style=gn] (2) at (-2.25, 0.25) {};
		\node [style=gn] (3) at (-2, -0.25) {};
		\node [style=gn] (4) at (2.25, 0.25) {};
		\node [style=gn] (5) at (3.25, 0.25) {};
		\node [style=gn] (6) at (0.75, -0) {};
		\node [style=gn] (7) at (-0.75, -0) {};
		\node [style=gn] (8) at (1, -0.5) {};
		\node [style=gn] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-2.75, -0) {$=$};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (2.75, -0) {$=$};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (-3.25, 0.75) {};
		\node [style=none] (15) at (-3.75, -0.75) {};
		\node [style=none] (16) at (-3.25, -0.75) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-2.5, -0.25) {};
		\node [style=none] (19) at (-2.25, -0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-0.25, -0) {$=$};
		\node [style=none] (27) at (0.25, -0) {$=$};
		\node [style=none] (28) at (2, -0.25) {};
		\node [style=none] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (3, -0.25) {};
		\node [style=none] (31) at (3.5, -0.25) {};
		\node [style=none] (32) at (2.25, 0.75) {};
		\node [style=none] (33) at (3.25, 0.75) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (35) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14.center) to (0);
		\draw [style=none] (0) to (1);
		\draw [style=none] (1) to (15.center);
		\draw [style=none] (1) to (16.center);
		\draw [style=none] (0) to (17.center);
		\draw [style=none] (21.center) to (2);
		\draw [style=none] (2) to (18.center);
		\draw [style=none] (2) to (3);
		\draw [style=none] (3) to (19.center);
		\draw [style=none] (3) to (20.center);
		\draw [style=none] (22.center) to (7);
		\draw [style=none] (7) to (9);
		\draw [style=none] (7) to (11.center);
		\draw [style=none] (24.center) to (25.center);
		\draw [style=none] (23.center) to (6);
		\draw [style=none] (6) to (13.center);
		\draw [style=none] (6) to (8);
		\draw [style=none] (32.center) to (4);
		\draw [style=none, bend right=45, looseness=1.25] (4) to (28.center);
		\draw [style=none, bend left=45, looseness=1.00] (4) to (29.center);
		\draw [style=none] (33.center) to (5);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (30.center);
		\draw [style=none, bend left=15, looseness=1.00] (5) to (31.center);
		\draw [style=none, bend right=15, looseness=1.00] (28.center) to (35.center);
		\draw [style=none, bend left=15, looseness=1.00] (29.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/deri1_3break.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=gn] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=gn] (7) at (0.75, 0.5) {};
		\node [style=rn] (8) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=120, out=-120, looseness=1.25] (4) to (8);
		\draw [style=none, bend right, looseness=1.25] (8) to (4);
		\draw [style=none] (4) to (1.center);
		\draw [style=none] (6.center) to (8);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (7) to (5.center);
		\draw [style=none] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/deri2_rotate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1, -0) {$=$};
		\node [style=gn] (3) at (-2.25, 0.25) {};
		\node [style=gn] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (2.25, -0) {$=$};
		\node [style=gsn] (6) at (1, 0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsn] (7) at (3.5, 0.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (3.5, 0.75) {};
		\node [style=rn] (13) at (3.25, -0.25) {};
		\node [style=rn] (14) at (-2, -0.25) {};
		\node [style=rn] (15) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (10.center) to (6);
		\draw (11.center) to (9.center);
		\draw (12.center) to (7);
		\draw [bend right=15, looseness=1.25] (3) to (14);
		\draw [bend right=15, looseness=1.00] (14) to (1.center);
		\draw [bend right=15, looseness=1.25] (6) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (9.center);
		\draw [bend right=15, looseness=1.25] (8.center) to (13);
		\draw [bend right=15, looseness=1.25] (13) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/deri3_4duliser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-3.25, -0.5) {};
		\node [style=gn] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-2.5, -0) {$=$};
		\node [style=rn] (4) at (-3.5, 0.25) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=rn] (7) at (-1.5, -0.25) {};
		\node [style=none] (8) at (0, -0) {$=$};
		\node [style=gn] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=gn] (12) at (1.5, -0.25) {};
		\node [style=rn] (13) at (1, 0.25) {};
		\node [style=none] (14) at (4.25, 0.5) {};
		\node [style=gn] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (3.25, -0.5) {};
		\node [style=none] (17) at (2.5, -0) {$=$};
		\node [style=rn] (18) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (2) to (0.center);
		\draw (2) to (4);
		\draw [bend left=15, looseness=1.00] (4) to (1.center);
		\draw [bend left=15, looseness=1.00] (7) to (5.center);
		\draw (7) to (9);
		\draw [bend left=15, looseness=1.00] (9) to (6.center);
		\draw [bend right, looseness=1.00] (12) to (10.center);
		\draw (12) to (13);
		\draw [bend right, looseness=1.00] (13) to (11.center);
		\draw [bend right, looseness=1.00] (18) to (14.center);
		\draw (18) to (15);
		\draw [bend right, looseness=1.00] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/deri4_ed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style={H box}] (1) at (-2.25, 0.25) {$D$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-1.5, -0) {$=$};
		\node [style=gn] (4) at (-0.75, -0) {};
		\node [style=gn] (5) at (-2.25, -0.25) {};
		\node [style={H box}] (6) at (0.75, 0.25) {$D$};
		\node [style=rn] (7) at (2.25, -0) {};
		\node [style=rn] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (1.5, -0) {$=$};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (1) to (0.center);
		\draw (4) to (2.center);
		\draw (8) to (6);
		\draw (6) to (10.center);
		\draw (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/duliserE1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=rn] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=gn] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (5) to (1.center);
		\draw (5) to (2);
		\draw [bend left=15, looseness=1.00] (2) to (0.center);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/duliserE2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.5) {};
		\node [style=gn] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=none] (8) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (8.center);
		\draw (2) to (6.center);
		\draw (4) to (5);
		\draw [bend left=15, looseness=1.00] (5) to (1.center);
		\draw (0) to (3.center);
		\draw [bend right=45, looseness=1.00] (2) to (0);
		\draw [bend left=45, looseness=1.00] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/duliserE2d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=gn] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=gn] (4) at (0, -0.25) {};
		\node [style=rn] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0.75, -0) {$=$};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style={H box}] (11) at (-1, -0) {$D$};
		\node [style=none] (12) at (-0.5, -0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (8.center);
		\draw (2) to (6.center);
		\draw (4) to (5);
		\draw [bend left=15, looseness=1.00] (5) to (1.center);
		\draw (0) to (3.center);
		\draw [bend right=45, looseness=1.00] (2) to (0);
		\draw [bend left=45, looseness=1.00] (2) to (0);
		\draw (9.center) to (11);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/h1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0, 0.25) {$H^\dagger$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style={H box}] (4) at (-1, -0.25) {$H^\dagger$};
		\node [style=none] (5) at (0.5, -0) {$=$};
		\node [style={H box}] (6) at (-1, 0.25) {$H$};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-0.5, -0) {$=$};
		\node [style={H box}] (11) at (0, -0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (7.center) to (11);
		\draw (11) to (0);
		\draw (8.center) to (2.center);
		\draw (1.center) to (6);
		\draw (9.center) to (4);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style={H box}] (2) at (-0.5, 0.5) {$H$};
		\node [style=none] (3) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=rsn] (6) at (-1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style={H box}] (7) at (-1.5, -0.5) {$H^\dagger$};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style={H box}] (9) at (-0.5, -0.5) {$H^\dagger$};
		\node [style=none] (10) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (0, -0) {$=$};
		\node [style=gsn] (12) at (1, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style={H box}] (16) at (-1.5, 0.5) {$H$};
		\node [style=none] (17) at (-1.5, -1) {};
		\node [style=none] (18) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (6) to (9);
		\draw (9) to (1.center);
		\draw (7) to (17.center);
		\draw (6) to (16);
		\draw (6) to (2);
		\draw (2) to (8.center);
		\draw (16) to (15.center);
		\draw (12) to (0.center);
		\draw (12) to (14.center);
		\draw (12) to (18.center);
		\draw (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=rn] (1) at (-3.25, -0) {};
		\node [style=gsn] (2) at (2.5, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rn] (3) at (2.75, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-2.5, 0.25) {$=$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=gsn] (8) at (-1.5, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (9) at (0.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (1.5, 0.25) {$=$};
		\node [style=gsn] (12) at (-1, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=gsn] (14) at (-3.25, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (15) at (3, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=rn] (17) at (0.75, -0) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=rn] (21) at (-1.25, 0.5) {};
		\node [style=none] (22) at (-3.5, -0.5) {};
		\node [style=none] (23) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (22.center);
		\draw [style=none] (1) to (19.center);
		\draw [style=none] (18.center) to (21);
		\draw [style=none] (17) to (4.center);
		\draw [style=none] (17) to (7.center);
		\draw [style=none] (23.center) to (3);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (21) to (8);
		\draw [style=none] (8) to (5.center);
		\draw [style=none] (21) to (12);
		\draw [style=none] (12) to (13.center);
		\draw [style=none] (0.center) to (9);
		\draw [style=none] (9) to (17);
		\draw [style=none] (3) to (2);
		\draw [style=none] (2) to (20.center);
		\draw [style=none] (3) to (15);
		\draw [style=none] (15) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gsn] (0) at (-4, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=rsn] (1) at (-4, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (2) at (-3.5, -0) {$=$};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=gsn] (7) at (-3, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (-1.25, -0) {$=$};
		\node [style=gsn] (11) at (-0.75, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=rsn] (14) at (-1.75, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=gsn] (15) at (-1.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=rsn] (16) at (-3, 0.5) {\tiny $\beta\textnormal{-}\alpha$\nodepart{lower}\tiny $\textnormal{-}\alpha$};
		\node [style=rsn] (17) at (-0.75, 0.5) {\tiny $\textnormal{-}\beta$\nodepart{lower}\tiny $\alpha\textnormal{-}\beta$};
		\node [style=none] (18) at (3.75, -0.75) {};
		\node [style=none] (19) at (1, -0) {$=$};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (22) at (0.5, -0.75) {};
		\node [style=rsn] (23) at (1.5, -0.25) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (24) at (3.25, -0) {$=$};
		\node [style=rsn] (25) at (2.75, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=gsn] (26) at (0.5, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=none] (27) at (2.75, -0.75) {};
		\node [style=rsn] (28) at (0.5, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=gsn] (30) at (2.75, -0.25) { $\alpha$\nodepart{lower} $\beta$};
		\node [style=rsn] (31) at (3.75, -0.25) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=gsn] (32) at (3.75, 0.5) {\tiny $\beta\textnormal{-}\alpha$\nodepart{lower}\tiny $\textnormal{-}\alpha$};
		\node [style=none] (33) at (3.75, 1) {};
		\node [style=none] (34) at (1.5, 1) {};
		\node [style=gsn] (35) at (1.5, 0.5) {\tiny $\textnormal{-}\beta$\nodepart{lower}\tiny $\alpha\textnormal{-}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (7) to (5.center);
		\draw (8.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
		\draw (11) to (12.center);
		\draw (6.center) to (16);
		\draw (16) to (7);
		\draw (13.center) to (17);
		\draw (17) to (11);
		\draw (20.center) to (28);
		\draw (28) to (26);
		\draw (26) to (22.center);
		\draw (23) to (29.center);
		\draw (21.center) to (25);
		\draw (25) to (30);
		\draw (30) to (27.center);
		\draw (31) to (18.center);
		\draw (33.center) to (32);
		\draw (34.center) to (35);
		\draw (35) to (23);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/k2s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0) {$=$};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=rn] (4) at (1.5, -0.25) {$\pi$};
		\node [style=none] (5) at (3.25, -0.75) {};
		\node [style=gn] (6) at (1.5, 0.5) {$\alpha$};
		\node [style=gn] (7) at (3.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (8) at (3.25, 0.5) {$\pi$};
		\node [style=rn] (9) at (1, 0.25) {};
		\node [style=gn] (10) at (1, -0.25) {};
		\node [style=gn] (11) at (2.75, 0.5) {$\alpha$};
		\node [style=rn] (12) at (2.75, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/p1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style={H box}] (1) at (-2.75, -0) {$D$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=rn] (3) at (-0.25, 0.25) {};
		\node [style=gn] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0.75, -0) {$=$};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-1.75, -0) {$:=$};
		\node [style=none] (8) at (-2.75, -0.5) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=gn] (10) at (1.75, 0.25) {};
		\node [style=rn] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (2.center);
		\draw (6.center) to (1);
		\draw (10) to (9.center);
		\draw (1) to (8.center);
		\draw (4) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (0.center);
		\draw (11) to (12.center);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw [bend left=45, looseness=1.00] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/p1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style={H box}] (1) at (-1.25, -0) {$D$};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=rn] (3) at (0.25, 0.25) {};
		\node [style=gn] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.75, -0) {$=$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.75, -0) {$:=$};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=gn] (10) at (1.25, 0.25) {};
		\node [style=rn] (11) at (1.25, -0.25) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (1.75, -0) {$=$};
		\node [style={H box}] (14) at (2.25, 0.25) {$H$};
		\node [style=none] (15) at (2.75, -0) {$=$};
		\node [style=none] (16) at (2.25, 0.75) {};
		\node [style={H box}] (17) at (3.25, 0.25) {$H^\dagger$};
		\node [style=none] (18) at (3.25, 0.75) {};
		\node [style={H box}] (19) at (3.25, -0.25) {$H^\dagger$};
		\node [style=none] (20) at (3.25, -0.75) {};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style={H box}] (22) at (2.25, -0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (4) to (2.center);
		\draw (6.center) to (1);
		\draw (10) to (9.center);
		\draw (1) to (8.center);
		\draw (4) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (0.center);
		\draw (11) to (12.center);
		\draw [bend right=45, looseness=1.00] (10) to (11);
		\draw [bend left=45, looseness=1.00] (10) to (11);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
		\draw (19) to (17);
		\draw (16.center) to (14);
		\draw (21.center) to (22);
		\draw (22) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/p2.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-0.5, -0.5) {$D$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style={H box}] (4) at (-3.5, 0.25) {$D$};
		\node [style=gsn] (5) at (2, -0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (6) at (2.75, -0) {$=$};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style={H box}] (8) at (-1, -0.5) {$D$};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-3.5, 0.75) {};
		\node [style=gn] (11) at (-0.75, -0) {};
		\node [style=none] (12) at (-2.75, -0) {$=$};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (0, -0) {$=$};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-3.5, -0.75) {};
		\node [style={H box}] (17) at (2, 0.25) {$D$};
		\node [style=none] (18) at (-0.5, -1) {};
		\node [style={H box}] (19) at (-0.75, 0.5) {$D$};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style={H box}] (21) at (-3.5, -0.25) {$D$};
		\node [style=gn] (22) at (0.75, -0) {};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=gsn] (25) at (3.5, 0.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (26) at (3.5, -0.25) {$D$};
		\node [style=none] (27) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (15.center);
		\draw (11) to (19);
		\draw (19) to (2.center);
		\draw (11) to (8);
		\draw (8) to (9.center);
		\draw (11) to (0);
		\draw (0) to (18.center);
		\draw (22) to (7.center);
		\draw (22) to (1.center);
		\draw (22) to (13.center);
		\draw (5) to (17);
		\draw (17) to (20.center);
		\draw (10.center) to (4);
		\draw (16.center) to (21);
		\draw (21) to (4);
		\draw (5) to (23.center);
		\draw (25) to (26);
		\draw (26) to (27.center);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/p2e.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (-1.75, -0.5) {$D$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style={H box}] (4) at (-4, 0.25) {$D$};
		\node [style=gsn] (5) at (3, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (6) at (3.75, 0.25) {$=$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style={H box}] (8) at (-2.25, -0.5) {$D$};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=gn] (11) at (-2, -0) {};
		\node [style=none] (12) at (-3.5, -0) {$=$};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (-1.25, -0) {$=$};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-4, -0.75) {};
		\node [style={H box}] (17) at (3, 0.5) {$D$};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style={H box}] (19) at (-2, 0.5) {$D$};
		\node [style=none] (20) at (3, 1) {};
		\node [style={H box}] (21) at (-4, -0.25) {$D$};
		\node [style=gn] (22) at (-0.5, -0) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=gsn] (25) at (4.5, 0.5) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (26) at (4.5, -0) {$D$};
		\node [style=none] (27) at (4.5, -0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (0.5, 0.75) {};
		\node [style=gn] (30) at (0.5, -0.25) {};
		\node [style=gn] (31) at (2, -0) {};
		\node [style={H box}] (32) at (0.5, 0.25) {$D$};
		\node [style=none] (33) at (1.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (15.center);
		\draw (11) to (19);
		\draw (19) to (2.center);
		\draw (11) to (8);
		\draw (8) to (9.center);
		\draw (11) to (0);
		\draw (0) to (18.center);
		\draw (22) to (7.center);
		\draw (22) to (1.center);
		\draw (22) to (13.center);
		\draw (5) to (17);
		\draw (17) to (20.center);
		\draw (10.center) to (4);
		\draw (16.center) to (21);
		\draw (21) to (4);
		\draw (5) to (23.center);
		\draw (25) to (26);
		\draw (26) to (27.center);
		\draw (25) to (24.center);
		\draw (30) to (32);
		\draw (32) to (29.center);
		\draw (31) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/p2ruleprf.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.25, 1) {$D$};
		\node [style=none] (1) at (4.5, 0.75) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (-3.5, 0.75) {};
		\node [style={H box}] (4) at (-5.5, 1.5) {$D$};
		\node [style=gsn] (5) at (-5.5, -2) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (6) at (4.75, 1.75) {};
		\node [style={H box}] (7) at (-0.25, 1) {$D$};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (-5.5, 2) {};
		\node [style=gn] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-5, 1.25) {$=$};
		\node [style=none] (12) at (5, 0.75) {};
		\node [style=none] (13) at (0.75, 1.25) {$=$};
		\node [style=none] (14) at (-3.5, 1.75) {};
		\node [style=none] (15) at (-5.5, 0.5) {};
		\node [style={H box}] (16) at (-5.5, -1.5) {$D$};
		\node [style=none] (17) at (0.25, 0.5) {};
		\node [style={H box}] (18) at (0, 2) {$D$};
		\node [style=none] (19) at (-5.5, -1) {};
		\node [style={H box}] (20) at (-5.5, 1) {$D$};
		\node [style=gn] (21) at (4.75, 1.25) {};
		\node [style=none] (22) at (-5.5, -2.5) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=gsn] (24) at (-1.5, -1.5) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (25) at (-1.5, -2) {$D$};
		\node [style=none] (26) at (-1.5, -2.5) {};
		\node [style=none] (27) at (1.25, 1.25) {};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (-4.5, 0.25) {};
		\node [style=none] (30) at (-4.5, 2.25) {};
		\node [style=none] (31) at (1.75, 0.25) {};
		\node [style=none] (32) at (1.75, 1.25) {};
		\node [style={H box}] (33) at (-4.5, 2) {$H$};
		\node [style={H box}] (34) at (-4.5, 1.5) {$H$};
		\node [style={H box}] (35) at (1.25, 1) {$H$};
		\node [style={H box}] (36) at (1.25, 0.5) {$H$};
		\node [style={H box}] (37) at (-4.5, 1) {$H^\dagger$};
		\node [style={H box}] (38) at (-4.5, 0.5) {$H^\dagger$};
		\node [style={H box}] (39) at (1.5, 2.5) {$H^\dagger$};
		\node [style={H box}] (40) at (1.5, 2) {$H^\dagger$};
		\node [style=none] (41) at (4.25, 1.25) {$=$};
		\node [style=none] (42) at (-5, -1.75) {$=$};
		\node [style=none] (43) at (-4, 1.25) {$=$};
		\node [style=none] (44) at (2.25, 1.25) {$=$};
		\node [style=gn] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (1.5, 2.75) {};
		\node [style=none] (47) at (1.75, 1.25) {};
		\node [style=none] (48) at (1.25, 1.25) {};
		\node [style={H box}] (49) at (1.75, 0.5) {$H$};
		\node [style={H box}] (50) at (1.75, 1) {$H$};
		\node [style=rn] (51) at (3.25, 1.25) {};
		\node [style=none] (52) at (3.25, 2) {};
		\node [style=none] (53) at (4, 0.5) {};
		\node [style=none] (54) at (2.5, 0.5) {};
		\node [style={H box}] (55) at (3.25, 1.75) {$H^\dagger$};
		\node [style={H box}] (56) at (2.75, 0.75) {$H$};
		\node [style={H box}] (57) at (3.75, 0.75) {$H$};
		\node [style=none] (58) at (-4, -1.75) {$=$};
		\node [style=none] (59) at (-4.5, -1) {};
		\node [style=none] (60) at (-4.5, -2.5) {};
		\node [style={H box}] (61) at (-4.5, -1.25) {$H$};
		\node [style={H box}] (62) at (-4.5, -1.75) {$H$};
		\node [style=gsn] (63) at (-4.5, -2.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=rsn] (64) at (-3.5, -1.75) {$\beta$\nodepart{lower}$\alpha$};
		\node [style=none] (65) at (-3, -1.75) {$=$};
		\node [style={H box}] (66) at (-3.5, -2.25) {$H$};
		\node [style={H box}] (67) at (-3.5, -1.25) {$H$};
		\node [style=none] (68) at (-3.5, -1) {};
		\node [style=none] (69) at (-3.5, -2.5) {};
		\node [style={H box}] (70) at (-2.5, -1.75) {$H$};
		\node [style=none] (71) at (-2, -1.75) {$=$};
		\node [style=none] (72) at (-2.5, -1) {};
		\node [style=none] (73) at (-2.5, -2.5) {};
		\node [style={H box}] (74) at (-2.5, -2.25) {$H$};
		\node [style=gsn] (75) at (-2.5, -1.25) {$\beta$\nodepart{lower}$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (14.center);
		\draw (10) to (18);
		\draw (18) to (2.center);
		\draw (10) to (7);
		\draw (7) to (8.center);
		\draw (10) to (0);
		\draw (0) to (17.center);
		\draw (21) to (6.center);
		\draw (21) to (1.center);
		\draw (21) to (12.center);
		\draw (5) to (16);
		\draw (16) to (19.center);
		\draw (9.center) to (4);
		\draw (15.center) to (20);
		\draw (20) to (4);
		\draw (5) to (22.center);
		\draw (24) to (25);
		\draw (25) to (26.center);
		\draw (24) to (23.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (45) to (46.center);
		\draw (45) to (48.center);
		\draw (45) to (47.center);
		\draw (51) to (52.center);
		\draw (51) to (54.center);
		\draw (51) to (53.center);
		\draw (60.center) to (59.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/p2s.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={H box}] (0) at (0.25, -0.5) {$D$};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style={H box}] (4) at (-2.25, 0.25) {$D$};
		\node [style=gsn] (5) at (2.5, -0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (6) at (3, -0) {$=$};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style={H box}] (8) at (-0.25, -0.5) {$D$};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
		\node [style=gn] (11) at (0, -0) {};
		\node [style=none] (12) at (-1.75, -0) {$=$};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (0.5, -0) {$=$};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style={H box}] (17) at (2.5, 0.25) {$D$};
		\node [style=none] (18) at (0.25, -1) {};
		\node [style={H box}] (19) at (0, 0.5) {$D$};
		\node [style=none] (20) at (2.5, 0.75) {};
		\node [style={H box}] (21) at (-2.25, -0.25) {$D$};
		\node [style=gn] (22) at (1, -0) {};
		\node [style=none] (23) at (2.5, -0.75) {};
		\node [style=none] (24) at (3.5, 0.75) {};
		\node [style=gsn] (25) at (3.5, 0.25) {$\beta$\nodepart{lower}$\alpha$};
		\node [style={H box}] (26) at (3.5, -0.25) {$D$};
		\node [style=none] (27) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (15.center);
		\draw (11) to (19);
		\draw (19) to (2.center);
		\draw (11) to (8);
		\draw (8) to (9.center);
		\draw (11) to (0);
		\draw (0) to (18.center);
		\draw (22) to (7.center);
		\draw (22) to (1.center);
		\draw (22) to (13.center);
		\draw (5) to (17);
		\draw (17) to (20.center);
		\draw (10.center) to (4);
		\draw (16.center) to (21);
		\draw (21) to (4);
		\draw (5) to (23.center);
		\draw (25) to (26);
		\draw (26) to (27.center);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/point_coherent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 0.5) {};
		\node [style=rn] (1) at (0.75, 0.25) {};
		\node [style=rn] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (1.25, -0.25) {};
		\node [style=none] (7) at (0, -0) {$=$};
		\node [style=gn] (8) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (8);
		\draw [style=none] (8) to (3.center);
		\draw [style=none] (8) to (4.center);
		\draw [style=none] (1) to (5.center);
		\draw [style=none] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/qubit_k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=rn] (3) at (-2.25, 0.25) {$\pi$};
		\node [style=none] (4) at (-1.5, -0) {$=$};
		\node [style=rn] (5) at (-0.75, -0.25) {$\pi$};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=gn] (7) at (-2.25, -0.25) {$\alpha$};
		\node [style=gn] (8) at (-0.75, 0.25) {$\textnormal{-}\alpha$};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=rn] (13) at (2.25, 0.25) {$\textnormal{-}\alpha$};
		\node [style=gn] (14) at (2.25, -0.25) {$\pi$};
		\node [style=rn] (15) at (0.75, -0.25) {$\alpha$};
		\node [style=gn] (16) at (0.75, 0.25) {$\pi$};
		\node [style=none] (17) at (1.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (2.center);
		\draw (0.center) to (8);
		\draw (8) to (5);
		\draw (12.center) to (16);
		\draw (16) to (15);
		\draw (15) to (10.center);
		\draw (9.center) to (13);
		\draw (13) to (14);
		\draw (11.center) to (14);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/rule_H.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style={H box}] (1) at (-2.25, 0.75) {$H$};
		\node [style={H box}] (2) at (-1.25, 0.75) {$H$};
		\node [style={H box}] (3) at (-2.25, -0.75) {$H^\dagger$};
		\node [style={H box}] (4) at (-1.25, -0.75) {$H^\dagger$};
		\node [style=rsn] (5) at (-1.75, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=gsn] (6) at (1.5, -0) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (7) at (-2.5, -1.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (-1.75, -1) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (-1.75, 1) {\raisebox{-2mm}{...}};
		\node [style=none] (11) at (-1, 1.25) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (1.5, -0.75) {\raisebox{2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3);
		\draw (5) to (4);
		\draw (4) to (8.center);
		\draw (3) to (7.center);
		\draw (5) to (1);
		\draw (5) to (2);
		\draw (2) to (11.center);
		\draw (1) to (12.center);
		\draw (6) to (14.center);
		\draw (6) to (13.center);
		\draw (6) to (17.center);
		\draw (6) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/rule_k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, -0) {};
		\node [style=none] (1) at (-2, 0.25) {$=$};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=rn] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=rn] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3.25, -0.5) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=rn] (14) at (1, -0) {};
		\node [style=none] (15) at (2, 0.25) {$=$};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (0.75, -0.5) {};
		\node [style=gsn] (18) at (-1.25, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (19) at (-0.75, -0) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (20) at (-3, 0.5) {\tiny $1$\nodepart{lower}\tiny $2$};
		\node [style=gsn] (21) at (2.75, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=gsn] (22) at (3.25, -0) {\tiny $2$\nodepart{lower}\tiny $1$};
		\node [style=gsn] (23) at (1, 0.5) {\tiny $2$\nodepart{lower}\tiny $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (2.center);
		\draw [style=none] (0) to (3.center);
		\draw [style=none] (8.center) to (5);
		\draw [style=none] (14) to (17.center);
		\draw [style=none] (14) to (16.center);
		\draw [style=none] (13.center) to (11);
		\draw [style=none] (4.center) to (20);
		\draw [style=none] (20) to (0);
		\draw [style=none] (5) to (18);
		\draw [style=none] (18) to (6.center);
		\draw [style=none] (5) to (19);
		\draw [style=none] (19) to (7.center);
		\draw [style=none] (9.center) to (23);
		\draw [style=none] (23) to (14);
		\draw [style=none] (11) to (21);
		\draw [style=none] (21) to (10.center);
		\draw [style=none] (11) to (22);
		\draw [style=none] (22) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/rule_s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.5, -0) {$=$};
		\node [style=gn] (3) at (-1, -0) {};
		\node [style=rn] (4) at (1, -0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-0.5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (8.center) to (3);
		\draw [style=none] (6.center) to (4);
		\draw [style=none] (3) to (7.center);
		\draw [style=none] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0, -0) {$:=$};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=gsn] (6) at (1, -0) {\tiny $0$\nodepart{lower}\tiny $0$};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (2, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (2.center);
		\draw (6) to (3.center);
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/spider.tikz <==
\begin{tikzpicture}[font={\footnotesize}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (1) at (0.25, -0) {$=$};
		\node [style=gsn] (2) at (1.5, 0) {\tiny $\alpha+\eta$\nodepart{lower}\tiny $\beta+\theta$};
		\node [style=gsn] (3) at (-0.75, -0.25) {$\eta$\nodepart{lower}$\theta$};
		\node [style=none] (4) at (-1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (13) at (1.5, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=gsn] (19) at (-1.75, 0.25) {$\alpha$\nodepart{lower}$\beta$};
		\node [style=none] (20) at (-0.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.75, 0.75) {\raisebox{-2mm}{...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (16.center);
		\draw (3) to (6.center);
		\draw (3) to (8.center);
		\draw (19) to (10.center);
		\draw (19) to (11.center);
		\draw [bend right, looseness=1.00] (19) to (3);
		\draw [bend left, looseness=1.00] (19) to (3);
		\draw (14.center) to (2);
		\draw (2) to (9.center);
		\draw (5.center) to (2);
		\draw (2) to (18.center);
		\draw (19) to (15.center);
		\draw (19) to (17.center);
		\draw (3) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/unamed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.75, -0.25) {};
		\node [style=rn] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=gn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=gn] (8) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=120, out=-120, looseness=1.25] (8) to (1);
		\draw [style=none, bend right, looseness=1.25] (1) to (8);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (7.center) to (1);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (4) to (5.center);
		\draw [style=none] (8) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> RGrelations/xpi_qubitEqu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, -0.5) {$\pi$};
		\node [style=gn] (1) at (2, -0) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (3.5, -0) {$=$};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=rn] (6) at (2.75, 0.5) {$\pi$};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=gn] (9) at (4.25, 0.5) {$\textnormal{-}\alpha$};
		\node [style=none] (10) at (-1.25, -0) {$=$};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=gn] (13) at (0.5, -0.25) {};
		\node [style=rn] (14) at (-2, 0.5) {$\pi$};
		\node [style=none] (15) at (-3.5, -0) {$=$};
		\node [style=rn] (16) at (-2.25, -0.5) {$\pi$};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-2.25, -1) {};
		\node [style=gn] (19) at (2.75, -0.25) {$\alpha$};
		\node [style=rn] (20) at (-4.25, 0.25) {$\pi$};
		\node [style=gn] (21) at (-2, -0) {};
		\node [style=none] (22) at (1.25, -0) {$=$};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=rn] (25) at (4.25, -0.25) {$\pi$};
		\node [style=rn] (26) at (-4.25, -0.25) {$\pi$};
		\node [style=rn] (27) at (0.5, 0.25) {$\pi$};
		\node [style=none] (28) at (-4.25, 0.75) {};
		\node [style=none] (29) at (4.25, 1) {};
		\node [style=none] (30) at (0.5, 0.75) {};
		\node [style=none] (31) at (4.25, -0.75) {};
		\node [style=none] (32) at (2, 0.5) {};
		\node [style=gn] (33) at (-0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (21) to (14);
		\draw (14) to (11.center);
		\draw (21) to (16);
		\draw (16) to (18.center);
		\draw (21) to (0);
		\draw (0) to (4.center);
		\draw (33) to (24.center);
		\draw (33) to (17.center);
		\draw (33) to (23.center);
		\draw (13) to (27);
		\draw (27) to (30.center);
		\draw (1) to (32.center);
		\draw (19) to (6);
		\draw (6) to (12.center);
		\draw (28.center) to (20);
		\draw (8.center) to (26);
		\draw (26) to (20);
		\draw (19) to (7.center);
		\draw (9) to (25);
		\draw (25) to (31.center);
		\draw (9) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}
